Spectral catalogue of bright gamma-ray bursts detected with the BeppoSAX/GRBM

The emission process responsible for the so-called "prompt" emission of gamma-ray bursts is still unknown. A number of empirical models fitting the typical spectrum still lack a satisfactory interpretation. A few GRB spectral catalogues derived from past and present experiments are known in the literature and allow to tackle the issue of spectral properties of gamma-ray bursts on a statistical ground. We extracted and studied the time-integrated photon spectra of the 200 brightest GRBs observed with the Gamma-Ray Burst Monitor which flew aboard the BeppoSAX mission (1996-2002) to provide an independent statistical characterisation of GRB spectra. The spectra were fit with three models: a simple power-law, a cut-off power law or a Band function. The typical photon spectrum of a bright GRB consists of a low-energy index around 1.0 and a peak energy of the nuFnu spectrum E_p~240 keV in agreement with previous results on a sample of bright CGRO/BATSE bursts. Spectra of ~35% of GRBs can be fit with a power-law with a photon index around 2, indicative of peak energies either close to or outside the GRBM energy boundaries. We confirm the correlation between E_p and fluence, with a logarithmic dispersion of 0.13 around the power-law with index 0.21+-0.06. The low-energy and peak energy distributions are not yet explained in the current literature. The capability of measuring time-resolved spectra over a broadband energy range, ensuring precise measurements of parameters such as E_p, will be crucial for future experiments (abridged).

==> (inline-0) <==
\begin{longtable}{rlrcrrrrl}
\caption{\label{tab:packets} Log of the 128-s energy spectra of the brightest GRBM bursts.
The SOD is measured in seconds of day of the on-ground trigger time (F09). The ID is a letter assigned to
each spectrum of a given GRB.}\\
\hline\hline
\#   & GRB         & SOD  & ID & Packet & $t_{\rm start}^{(a)}$ &  $t_{\rm stop}^{(a)}$ & $T_{90}$ & units\\
-   &  -         & (s)  & - & \# & (s) &  (s) & (s) & -\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline\hline\hline
\#   & GRB         & SOD  & ID & Packet & $t_{\rm start}^{(a)}$ &  $t_{\rm stop}^{(a)}$ & $T_{90}$ & units\\
-   &  -         & (s)  & - & \# & (s) &  (s) & (s) & -\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
  1  &     960703  & 49374 & A &  29 &  -96.6 &   31.4 &   71 & 1 4 -\\
  1  &     960703  & 49374 & B &  30 &   31.4 &  159.4 &   71 & 1 4 -\\
  2  &    960707B  & 59186 & A &   2 &  -17.3 &  110.7 &   90 & 3 - -\\
  3  &    960723A  & 17163 & A &  10 &  -55.2 &   72.7 &   54 & 2 - -\\
  4  &    960805B  & 78957 & A &  14 & -120.3 &    7.7 &   14 & 1 3 -\\
  4  &    960805B  & 78957 & B &  15 &    7.7 &  135.7 &   14 & 1 3 -\\
  5  &     960806  & 80916 & A &   8 & -126.3 &    1.7 &   93 & 2 3 -\\
  5  &     960806  & 80916 & B &   9 &    1.7 &  129.7 &   93 & 2 3 -\\
  6  &     960825  & 01383 & A &  22 &  -62.1 &   65.9 &  114 & 2 1 -\\
  6  &     960825  & 01383 & B &  23 &   65.9 &  193.9 &  114 & 2 1 -\\
  7  &     960912  & 50248 & A &   6 & -112.8 &   15.2 &   16 & 1 2 -\\
  7  &     960912  & 50248 & B &   7 &   15.2 &  143.2 &   16 & 1 2 -\\
  8  &     960917  & 80553 & A &  34 & -118.4 &    9.5 &   18 & 1 4 -\\
  8  &     960917  & 80553 & B &  35 &    9.5 &  137.5 &   18 & 1 4 -\\
  9  &     960921  & 54229 & A &  10 &  -50.2 &   77.8 &   37 & 1 4 -\\
 10  &     961022  & 68465 & A & 119 &  -87.1 &   40.9 &   27 & 1 - -\\
 11  &    961208A  & 19457 & A &  18 &  -72.0 &   55.9 &  125 & 2 - -\\
 11  &    961208A  & 19457 & B &  19 &   55.9 &  183.9 &  125 & 2 - -\\
 12  &     961228  & 01798 & A &  12 & -107.6 &   20.3 &   59 & 1 2 -\\
 12  &     961228  & 01798 & B &  13 &   20.3 &  148.3 &   59 & 1 2 -\\
 13  &     970111  & 35040 & A &  34 &  -67.2 &   60.8 &   31 & 3 - -\\
 14  &     970116$^{\rm (b)}$ & 42081 & - &   - &    - &    - &   - & - - -\\
 15  &    970117B  & 53211 & A &  11 & -108.3 &   19.7 &   13 & 1 2 -\\
 15  &    970117B  & 53211 & B &  12 &   19.7 &  147.7 &   13 & 1 2 -\\
 16  &     970122  & 42085 & A &   6 &  -16.7 &  111.2 &   49 & 2 - -\\
 17  &     970203  & 05516 & A &  19 &   -6.0 &  122.0 &   72 & 1 - -\\
 18  &     970228  & 10681 & A &  32 &  -38.8 &   89.2 &   56 & 1 - -\\
 19  &     970307  & 70146 & A &  38 &  -61.1 &   67.0 &   21 & 2 4 -\\
 20  &     970313  & 35158 & A &  36 &  -23.2 &  104.8 &   18 & 4 - -\\
 21  &    970315A  & 56455 & A &   3 &  -48.3 &   79.7 &   15 & 2 3 -\\
 22  &    970315B$^{\rm (b)}$ & 79759 & - &   - &    - &    - &    - & - - -\\
 23  &     970402  & 80316 & A &  35 &  -35.8 &   92.2 &  105 & 1 - -\\
 23  &     970402  & 80316 & B &  36 &   92.2 &  220.2 &  105 & 1 - -\\
 24  &     970420  & 72843 & A &   6 & -114.3 &   13.7 &    9 & 1 4 -\\
 25  &     970429  & 41784 & A &  37 &  -86.6 &   41.4 &   34 & 1 2 -\\
 26  &     970509  & 48236 & A &   8 &  -37.8 &   90.1 &   55 & 3 4 -\\
 27  &    970517B  & 32683 & A &   7 &  -43.1 &   84.9 &    5 & 2 3 -\\
 28  &     970601$^{\rm (b)}$ & 69554 & - &   - &    - &    - &   - & - - -\\
 29  &     970603  & 35348 & A & 204 & -110.6 &   17.4 &   45 & 2 3 -\\
 29  &     970603  & 35348 & B & 205 &   17.4 &  145.4 &   45 & 2 3 -\\
 30  &    970612B$^{\rm (b)}$ & 52106 & - &   - &    - &    - &   - & - - -\\
 31  &     970616  & 65439 & A &  21 & -148.0 &  -20.0 &   64 & 1 - -\\
 31  &     970616  & 65439 & B &  22 &  -20.0 &  108.0 &   64 & 1 - -\\
 32  &    970624A  & 20705 & A & 208 &   -4.1 &  123.8 &  154 & 1 4 -\\
 32  &    970624A  & 20705 & B & 209 &  123.8 &  251.8 &  154 & 1 4 -\\
 33  &    970624B  & 23406 & A & 222 & -121.1 &    6.8 &   12 & 1 - -\\
 33  &    970624B  & 23406 & B & 223 &    6.8 &  134.8 &   12 & 1 - -\\
 34  &    970625B  & 43986 & A & 296 &  -49.2 &   78.7 &   15 & 1 4 -\\
 35  &    970627A$^{\rm (b)}$ & 25984 & - &   - &    - &    - &   - & - - -\\
 36  &    970627B$^{\rm (b)}$ & 79610 & - &   - &    - &    - &   - & - - -\\
 37  &     970704$^{\rm (b)}$ & 4097 & - &   - &    - &    - &   - & - - -\\
 38  &     970706  & 77997 & A & 162 &  -13.6 &  114.4 &   59 & 1 - -\\
 39  &     970715  & 51671 & A &  12 &  -63.8 &   64.2 &   31 & 4 - -\\
 40  &     970815$^{\rm (b)}$ & 43625 & - &   - &    - &    - &   - & - - -\\
 41  &     970816  & 08265 & A &  19 &  -20.7 &  107.3 &    6 & 1 2 -\\
 42  &    970827B  & 35754 & A &   4 &  -93.1 &   34.9 &   78 & 2 3 -\\
 42  &    970827B  & 35754 & B &   5 &   34.9 &  162.9 &   78 & 2 3 -\\
 43  &     970831  & 63581 & A &  16 & -132.1 &   -4.1 &  152 & 1 2 -\\
 43  &     970831  & 63581 & B &  17 &   -4.1 &  123.9 &  152 & 1 2 -\\
 44  &    970919B  & 65664 & A &  22 &  -30.8 &   97.3 &   33 & 2 3 -\\
 45  &    970922A  & 02897 & A &   7 &  -50.8 &   77.2 &   32 & 2 3 -\\
 46  &     971019  & 53753 & A &  32 &  -32.5 &   95.4 &   20 & 2 4 -\\
 47  &    971022A  & 43038 & A &  36 &  -38.7 &   89.4 &   97 & 3 4 -\\
 47  &    971022A  & 43038 & B &  37 &   89.4 &  217.4 &   97 & 3 4 -\\
 48  &    971027A  & 09810 & A &   2 & -117.8 &   10.2 &   11 & 1 2 -\\
 48  &    971027A  & 09810 & B &   3 &   10.2 &  138.2 &   11 & 1 2 -\\
 49  &     971029  & 05326 & A &  10 &  -15.9 &  112.1 &   92 & 3 4 -\\
 50  &     971110  & 67990 & A &  27 &  -66.2 &   61.8 &  194 & 1 2 -\\
 50  &     971110  & 67990 & B &  28 &   61.8 &  189.8 &  194 & 1 2 -\\
 50  &     971110  & 67990 & C &  29 &  189.8 &  317.8 &  194 & 1 2 -\\
 51  &     971114  & 44464 & A &  25 &  -31.4 &   96.6 &   98 & 3 4 -\\
 51  &     971114  & 44464 & B &  26 &   96.6 &  224.7 &   98 & 3 4 -\\
 52  &     971122  & 77381 & A &  17 &  -63.5 &   64.5 &   63 & 1 - -\\
 53  &     971127  & 00282 & A &  28 &  -96.7 &   31.3 &   23 & 1 2 -\\
 54  &    971206B  & 69648 & A &  10 & -119.0 &    9.0 &   42 & 1 - -\\
 54  &    971206B  & 69648 & B &  11 &    9.0 &  137.0 &   42 & 1 - -\\
 55  &    971208A  & 17232 & A &  31 &  -51.9 &   76.1 &   13 & 3 4 -\\
 56  &    971208B  & 28116 & A &  19 & -128.0 &   -0.0 &  456 & 3 - -\\
 56  &    971208B  & 28116 & B &  20 &   -0.0 &  128.0 &  456 & 3 - -\\
 56  &    971208B  & 28116 & C &  21 &  128.0 &  256.0 &  456 & 3 - -\\
 56  &    971208B  & 28116 & D &  22 &  256.0 &  384.0 &  456 & 3 - -\\
 56  &    971208B  & 28116 & E &  23 &  384.0 &  512.0 &  456 & 3 - -\\
 56  &    971208B  & 28116 & F &  24 &  512.0 &  640.0 &  456 & 3 - -\\
 56  &    971208B  & 28116 & G &  25 &  640.0 &  768.0 &  456 & 3 - -\\
 57  &    971214B  & 84042 & A &   2 &  -90.5 &   37.5 &   30 & 1 - -\\
 58  &     971220  & 14794 & A &  26 &  -19.2 &  108.9 &   12 & 1 3 4\\
 59  &    971223C  & 38181 & A &   4 & -118.9 &    9.1 &   47 & 2 3 -\\
 59  &    971223C  & 38181 & B &   5 &    9.1 &  137.1 &   47 & 2 3 -\\
 60  &     980105  & 02682 & A &  28 &  -37.1 &   90.9 &   37 & 1 - -\\
 61  &    980124A  & 23676 & A &  39 &  -90.0 &   38.0 &   40 & 3 - -\\
 62  &     980127  & 03532 & A &   8 &  -79.1 &   48.9 &   31 & 3 - -\\
 63  &    980203B  & 82028 & A &  30 &  -47.2 &   80.7 &   23 & 2 3 -\\
 64  &    980208B$^{\rm (b)}$ & 46260 & - &  - &    - &    - &   - & - - -\\
 65  &    980306B  & 34382 & A &   4 &  -36.1 &   91.9 & -    & 2 3 -\\
 65  &    980306B  & 34382 & B &   5 &   91.9 &  219.9 & -    & 2 3 -\\
 65  &    980306B  & 34382 & C &   6 &  219.9 &  347.9 & -    & 2 3 -\\
 66  &    980306C  & 63251 & A &  35 &  -10.1 &  117.9 &   21 & 2 3 -\\
 67  &    980315B  & 26693 & A &  12 &  -70.5 &   57.6 &  105 & 1 - -\\
 68  &     980321  & 21975 & A &   8 &  -40.1 &     88 &  166 & 1 2\\
 68  &     980321  & 21975 & B &   9 &   88.0 &    216 &  166 & 1 2\\
 69  &    980329A  & 13466 & A &  15 &  -91.6 &   36.4 &   19 & 3 - -\\
 70  &     980403$^{\rm (d)}$ & 83752 & - &   - &    - &    - &   - & - - -\\
 71  &     980420  & 36412 & A &  24 &  -10.1 &  118.0 &   20 & 3 - -\\
 72  &     980428  & 72608 & A &   5 &  -61.5 &   66.5 &  100 & 3 - -\\
 72  &     980428  & 72608 & B &   6 &   66.5 &  194.5 &  100 & 3 - -\\
 73  &     980516  & 41017 & A &   1 &  -45.2 &   82.8 &   16 & 1 2 -\\
 74  &    980519A  & 13412 & A &  15 &  -15.7 &  112.3 &   33 & 1 2 -\\
 75  &    980519B  & 44422 & A &  17 & -110.7 &   17.3 &   28 & 3 - -\\
 75  &    980519B  & 44422 & B &  18 &   17.3 &  145.3 &   28 & 3 - -\\
 76  &    980615B  & 36736 & A &  28 & -111.6 &   16.4 &   64 & 2 - -\\
 76  &    980615B  & 36736 & B &  29 &   16.5 &  144.5 &   64 & 2 - -\\
 77  &     980617  & 10312 & A &  10 & -198.6 &  -70.6 &  186 & 2 4 -\\
 77  &     980617  & 10312 & B &  11 &  -70.6 &   57.4 &  186 & 2 4 -\\
 77  &     980617  & 10312 & C &  12 &   57.4 &  185.4 &  186 & 2 4 -\\
 78  &     980624$^{\rm (b)}$ & 58073 & - &   - &    - &    - &   - & - - -\\
 79  &    980706B  & 57587 & A &  39 &  -32.3 &   95.7 &   71 & 2 3 -\\
 80  &    980706D  & 78038 & A &   4 &   -2.3 &  125.7 &  146 & 1 4 -\\
 80  &    980706D  & 78038 & B &   5 &  125.7 &  253.7 &  146 & 1 4 -\\
 81  &    980709B  & 20407 & A &  27 &  -83.3 &   44.7 &    - & 3 4 -\\
 81  &    980709B  & 20407 & B &  27 &   44.7 &  172.6 &    - & 3 4 -\\
 82  &     980726$^{\rm (b)}$ & 60288 & - &   - &    - &    - &   - & - - -\\
 83  &     980728  & 31715 & A &  18 & -127.9 &    0.1 &   52 & 2 3 -\\
 83  &     980728  & 31715 & B &  19 &    0.1 &  128.1 &   52 & 2 3 -\\
 84  &     980805$^{\rm (e)}$ & 49017 & - &   - &    - &    - &   - & - - -\\
 85  &     980808  & 28241 & A &  10 & -114.3 &   13.7 &  140 & 2 - -\\
 85  &     980808  & 28241 & B &  10 &   13.7 &  141.7 &  140 & 2 - -\\
 86  &    980810B  & 66934 & A &  18 &  -63.4 &   64.6 & -    & 3 - -\\
 87  &    980827C  & 72625 & A &  17 &  -47.9 &   80.1 &   51 & 1 2 3\\
 87  &    980827C  & 72625 & B &  18 &   80.1 &  208.1 &   51 & 1 2 3\\
 88  &     981002  & 05466 & A &  30 &  -90.9 &   37.2 &   34 & 1 2 -\\
 88  &     981002  & 05466 & B &  31 &   37.2 &  165.2 &   34 & 1 2 -\\
 89  &     981018  & 01641 & A &   2 &  -69.3 &   58.7 &  115 & 3 - -\\
 89  &     981018  & 01641 & B &   1 &   58.7 &  186.7 &  115 & 3 - -\\
 90  &     981107$^{\rm (b)}$ & 779 & - &   - &    - &    - &   - & - - -\\
 91  &     981111  & 41371 & A &  22 &  -28.1 &   99.9 &   34 & 2 3 -\\
 92  &    981125A  & 30383 & A &   2 &  -32.4 &   95.5 &   79 & 2 3 -\\
 93  &    981125B  & 75981 & A &  18 &  -46.5 &   81.4 &   44 & 3 - -\\
 94  &    981203A  & 03559 & A &  15 & -124.7 &    3.3 &  142 & 3 4 -\\
 94  &    981203A  & 03559 & B &  16 &    3.3 &  131.3 &  142 & 3 4 -\\
 94  &    981203A  & 03559 & C &  17 &  131.3 &  259.3 &  142 & 3 4 -\\
 95  &    981203B  & 26281 & A &   1 & -107.8 &   20.2 &   65 & 1 2 -\\
 95  &    981203B  & 26281 & B &   2 &   20.2 &  148.2 &   65 & 1 2 -\\
 96  &    990117B  & 84976 & A &  24 & -103.1 &   24.8 &   14 & 1 - -\\
 96  &    990117B  & 84976 & B &  25 &   24.8 &  152.8 &   14 & 1 - -\\
 97  &    990118A  & 11562 & A &  30 &   -6.1 &  121.9 &   84 & 1 3 -\\
 98  &    990123A  & 35230 & A &   9 & -104.3 &   23.7 &   61 & 1 - -\\
 98  &    990123A  & 35230 & B &  10 &   23.7 &  151.6 &   61 & 1 - -\\
 99  &     990128  & 37252 & A &  15 & -106.4 &   21.6 &    8 & 2 3 -\\
100  &     990131  & 70002 & A &   8 & -128.5 &   -0.5 &   70 & 1 2 -\\
100  &     990131  & 70002 & B &   9 &   -0.5 &  127.5 &   70 & 1 2 -\\
101  &     990226  & 30888 & A &   7 &   -7.3 &  120.7 &   18 & 1 - -\\
102  &    990403A  & 08560 & A &  10 &  -34.5 &   93.6 &   83 & 1 2 -\\
103  &    990506A  & 41011 & A &   6 &  -70.5 &   57.6 &  129 & 3 4 -\\
103  &    990506A  & 41011 & B &   7 &   57.6 &  185.6 &  129 & 3 4 -\\
104  &     990510  & 31749 & A &  34 &  -67.6 &   60.4 &   57 & 3 - -\\
104  &     990510  & 31749 & B &  35 &   60.4 &  188.4 &   57 & 3 - -\\
105  &    990518B  & 62305 & A &  16 &  -25.8 &  102.1 &   32 & 1 - -\\
105  &    990518B  & 62305 & B &  17 &  102.1 &  230.1 &   32 & 1 - -\\
106  &     990521  & 83570 & A &  35 &  -24.0 &  104.0 &   33 & 3 4 -\\
107  &     990610  & 03784 & A &  10 &  -32.6 &   95.5 &   34 & 2 3 -\\
108  &     990620  & 81972 & A &  27 &  -45.6 &   82.4 &   16 & 2 3 -\\
109  &     990705  & 57685 & A &   8 &  -44.1 &   83.9 &   32 & 3 - -\\
110  &    990712A  & 27919 & A &  10 &  -98.3 &   29.7 &   38 & 2 - -\\
110  &    990712A  & 27919 & B &  11 &   29.7 &  157.7 &   38 & 2 - -\\
111  &    990712B  & 60182 & A &  17 &  -19.4 &  108.6 &   19 & 3 - -\\
112  &     990718  & 43613 & A &  28 & -126.5 &    1.5 &  126 & 2 4 -\\
112  &     990718  & 43613 & B &  29 &    1.5 &  129.5 &  126 & 2 4 -\\
113  &    990720B  & 30591 & A &  21 &  -41.5 &   86.5 &   93 & 1 - -\\
114  &     990726  & 10773 & A &   3 &  -97.8 &   30.2 &  111 & 3 - -\\
114  &     990726  & 10773 & B &   4 &   30.2 &  158.3 &  111 & 3 - -\\
115  &     990907  & 63311 & A &  29 &  -74.0 &   54.0 &  145 & 3 - -\\
115  &     990907  & 63311 & B &  30 &  -54.0 &  182.0 &  145 & 3 - -\\
116  &    990913A  & 24716 & A &  11 &  -34.1 &   93.9 &   40 & 2 3 -\\
117  &     991104  & 61628 & A &  15 &  -71.8 &   56.2 &   32 & 1 4 -\\
118  &     991108  & 24365 & A &  10 &  -59.9 &   68.1 &   45 & 3 - -\\
119  &     991116  & 52265 & A &  32 &  -42.2 &   85.8 &  185 & 3 - -\\
119  &     991116  & 52265 & B &  33 &   85.8 &  213.9 &  185 & 3 - -\\
119  &     991116  & 52265 & C &  34 &  213.9 &  341.9 &  185 & 3 - -\\
120  &     991120  & 20810 & A &  26 &  -46.1 &   81.8 &   20 & 1 4 -\\
121  &    991122A  & 00386 & A &  11 &  -60.2 &   67.8 &   43 & 1 3 -\\
122  &    991124B  & 34270 & A &  33 &   -3.3 &  124.7 &   28 & 1 3 4\\
123  &    991205C  & 82661 & A &  22 &   -1.6 &  126.4 &  103 & 3 - -\\
124  &    991216B  & 58037 & A &  19 &  -97.0 &   31.0 &   15 & 4 - -\\
125  &     991221$^{\rm (c)}$  & 38196 & - &   - &    -   &    -   &   23 & 1 2 -\\
126  &    991226A  & 54005 & A &  28 & -114.3 &   13.7 &   18 & 3 - -\\
126  &    991226A  & 54005 & B &  29 &   13.7 &  141.7 &   18 & 3 - -\\
127  &    000104A  & 05324 & A &  40 & -129.6 &   -1.5 &   55 & 1 - -\\
127  &    000104A  & 05324 & B &  41 &   -1.5 &  126.5 &   55 & 1 - -\\
128  &    000107C  & 78273 & A &  32 &  -35.6 &   92.4 &   38 & 2 - -\\
129  &     000109  & 37644 & A &   3 &  -16.7 &  111.3 &  142 & 2 4 -\\
129  &     000109  & 37644 & B &   4 &  111.3 &  239.3 &  142 & 2 4 -\\
130  &     000110  & 16725 & A &  32 &  -23.8 &  104.3 &    3 & 3 - -\\
131  &     000115  & 53372 & A &  30 &  -77.9 &   50.1 &   15 & 1 4 -\\
132  &    000119B  & 47373 & A &  32 &  -40.0 &   88.0 &   31 & 1 - -\\
133  &     000210  & 31445 & A &   5 &  -92.7 &   35.3 &    9 & 1 - -\\
134  &    000214A  & 03660 & A &  32 &  -27.8 &  100.2 &    8 & 1 - -\\
135  &    000218A  & 57670 & A &  20 &  -68.0 &   60.1 &  252 & 3 4 -\\
135  &    000218A  & 57670 & B &  21 &   60.1 &  188.1 &  252 & 3 4 -\\
135  &    000218A  & 57670 & C &  22 &  188.1 &  316.0 &  252 & 3 4 -\\
136  &    000218B  & 58745 & A &  28 & -118.9 &    9.1 &   20 & 2 3 -\\
136  &    000218B  & 58745 & B &  29 &    9.1 &  137.1 &   20 & 2 3 -\\
137  &     000226  & 46268 & A &  30 &  -98.2 &   29.8 &   84 & 2 3 -\\
137  &     000226  & 46268 & B &  31 &   29.8 &  157.8 &   84 & 2 3 -\\
138  &     000227  & 77762 & A &  35 & -109.3 &   18.7 &  102 & 2 4 -\\
138  &     000227  & 77762 & B &  36 &   18.7 &  146.7 &  102 & 2 4 -\\
139  &    000301C  & 45665 & A &  27 & -141.3 &  -13.3 &   87 & 1 4 -\\
139  &    000301C  & 45665 & B &  28 &  -13.3 &  114.6 &   87 & 1 4 -\\
140  &     000312  & 19435 & A &  20 & -124.5 &    3.5 &   24 & 1 2 -\\
140  &     000312  & 19435 & B &  21 &    3.5 &  131.5 &   24 & 1 2 -\\
141  &     000323  & 32526 & A &  33 &  -54.8 &   73.2 &   46 & 3 4 -\\
142  &     000327  & 81477 & A &  34 & -110.1 &   18.0 &   87 & 2 3 -\\
142  &     000327  & 81477 & B &  35 &   18.0 &  146.0 &   87 & 2 3 -\\
143  &     000328  & 05709 & A &  20 & -193.0 &  -65.0 &  116 & 1 2 -\\
143  &     000328  & 05709 & B &  21 &  -65.0 &   63.0 &  116 & 1 2 -\\
143  &     000328  & 05709 & C &  22 &   63.0 &  191.0 &  116 & 1 2 -\\
144  &     000419  & 07969 & A &  12 &  -90.7 &   37.3 &   20 & 2 3 -\\
145  &    000420B  & 51731 & A &   2 &   -8.7 &  119.3 &   31 & 1 3 -\\
146  &     000421  & 44614 & A &  13 & -100.7 &   27.3 &   44 & 3 4 -\\
146  &     000421  & 44614 & B &  14 &   27.3 &  155.2 &   44 & 3 4 -\\
147  &     000429  & 36442 & A &   8 &  -13.0 &  115.0 &  163 & 2 3 -\\
147  &     000429  & 36442 & B &   9 &  115.0 &  243.0 &  163 & 2 3 -\\
148  &     000523  & 68495 & A &   4 &  -38.8 &   89.2 &    - & 2 3 -\\
148  &     000523  & 68495 & B &   5 &   89.2 &  217.2 &    - & 2 3 -\\
149  &     000528  & 31584 & A &  12 &  -99.0 &   29.0 &   65 & 3 - -\\
149  &     000528  & 31584 & B &  13 &   29.0 &  157.0 &   65 & 3 - -\\
150  &    000615B  & 59555 & A &   5 & -130.5 &   -2.5 &   18 & 2 - -\\
150  &    000615B  & 59555 & B &   6 &   -2.5 &  125.5 &   18 & 2 - -\\
151  &     000621  & 07251 & A &   9 & -114.8 &   13.2 &  119 & 1 4 -\\
151  &     000621  & 07251 & B &  10 &   13.2 &  141.3 &  119 & 1 4 -\\
152  &     000630  & 01859 & A &  32 &  -95.0 &   33.0 &   26 & 1 2 -\\
153  &    000718B  & 74829 & A &  14 &  -84.0 &   44.0 &   34 & 2 - -\\
154  &     000727  & 70961 & A &   4 & -101.3 &   26.7 &    - & 2 - -\\
155  &     000811  & 55801 & A &  15 & -125.8 &    2.2 &   51 & 4 - -\\
155  &     000811  & 55801 & A &  17 & -125.8 &    2.2 &   51 & 1 - -\\
155  &     000811  & 55801 & B &  16 &    2.2 &  130.2 &   51 & 4 - -\\
155  &     000811  & 55801 & B &  18 &    2.2 &  130.2 &   51 & 1 - -\\
156  &     000904  & 47922 & A &  17 &  -67.5 &   60.5 &   10 & 1 4 -\\
157  &     000906  & 75649 & A &   1 &  -81.6 &   46.4 &   20 & 1 - -\\
158  &     001004  & 53486 & A &   2 &  -54.5 &   73.5 &    9 & 1 2 3\\
159  &    001011C  & 57288 & A &   5 &  -47.6 &   80.4 &   24 & 3 - -\\
160  &     001013  & 65618 & A &  28 &  -92.7 &   35.3 &   37 & 2 4 -\\
160  &     001013  & 65618 & B &  29 &   35.3 &  163.3 &   37 & 2 4 -\\
161  &     001019  & 86357 & A &  18 &  -93.9 &   34.1 &   28 & 1 2 -\\
162  &     001110  & 44249 & A &   5 &  -85.6 &   42.4 &   35 & 1 2 -\\
162  &     001110  & 44249 & B &   6 &   42.4 &  170.3 &   35 & 1 2 -\\
163  &     001115  & 50801 & A &  27 &  -49.9 &   78.1 &  134 & 4 - -\\
163  &     001115  & 50801 & B &  28 &   78.1 &  206.2 &  134 & 4 - -\\
164  &    001206A  & 34621 & A &  29 & -122.5 &    5.5 &   41 & 1 - -\\
164  &    001206A  & 34621 & B &  30 &    5.5 &  133.5 &   41 & 1 - -\\
165  &    001206C  & 77380 & A &  28 & -121.5 &    6.5 &   27 & 2 - -\\
165  &    001206C  & 77380 & B &  29 &    6.5 &  134.5 &   27 & 2 - -\\
166  &    001212A  & 34422 & A &   5 &   -2.7 &  125.3 &  116 & 1 2 -\\
167  &    001212B  & 53843 & A &  13 &  -34.7 &   93.3 &   67 & 2 4 -\\
168  &     001213  & 83225 & A &   7 &  -54.8 &   73.2 &  454 & 1 2 -\\
168  &     001213  & 83225 & B &   8 &   73.2 &  201.2 &  454 & 1 2 -\\
168  &     001213  & 83225 & C &   9 &  201.2 &  329.2 &  454 & 1 2 -\\
168  &     001213  & 83225 & D &  10 &  329.2 &  457.3 &  454 & 1 2 -\\
168  &     001213  & 83225 & E &  11 &  457.3 &  585.3 &  454 & 1 2 -\\
169  &     001217  & 58829 & A &  23 &  -66.8 &   61.2 &   69 & 3 - -\\
169  &     001217  & 58829 & B &  24 &   61.2 &  189.1 &   69 & 3 - -\\
170  &    001219A  & 27329 & A &  26 &  -60.9 &   67.1 &  234 & 4 - -\\
170  &    001219A  & 27329 & B &  27 &   67.1 &  195.1 &  234 & 4 - -\\
170  &    001219A  & 27329 & C &  28 &  195.1 &  323.1 &  234 & 4 - -\\
171  &     001228  & 43394 & A &   1 &  -71.2 &   56.8 &   13 & 1 2 -\\
172  &     010109  & 09486 & A &  26 &  -92.6 &   35.4 &    7 & 1 2 -\\
173  &    010119A  & 01195 & A &   7 &  -53.0 &   75.0 &    - & 4 - -\\
174  &     010127  & 30558 & A &  33 &  -32.2 &   95.8 &  147 & 1 4 -\\
174  &     010127  & 30558 & B &  34 &   95.8 &  223.8 &  147 & 1 4 -\\
175  &     010213  & 10643 & A &   6 &  -60.7 &   67.2 &   10 & 3 - -\\
176  &    010222A  & 26583 & A &  31 & -129.0 &   -1.0 &   74 & 1 - -\\
176  &    010222A  & 26583 & B &  32 &   -1.0 &  126.9 &   74 & 1 - -\\
177  &    010226A  & 69313 & A &   2 &  -85.2 &   42.7 &   20 & 1 - -\\
178  &     010317  & 23287 & A &  27 &   -5.8 &  122.2 &   30 & 2 3 -\\
179  &     010324  & 41548 & A &  15 & -139.1 &  -11.1 &  292 & 1 2 -\\
179  &     010324  & 41548 & B &  16 &  -11.1 &  116.9 &  292 & 1 2 -\\
179  &     010324  & 41548 & C &  17 &  116.9 &  244.9 &  292 & 1 2 -\\
179  &     010324  & 41548 & D &  18 &  244.9 &  372.9 &  292 & 1 2 -\\
180  &     010326  & 11696 & A &  31 & -120.1 &    7.9 &   19 & 1 2 4\\
180  &     010326  & 11696 & B &  32 &    7.9 &  135.9 &   19 & 1 2 4\\
181  &    010408B  & 24322 & A &  11 &  -88.6 &   39.4 &    4 & 1 2 -\\
182  &     010412  & 78389 & A &  27 &  -44.7 &   83.3 &   60 & 1 - -\\
183  &     010418  & 29523 & A &  14 &  -82.9 &   45.1 &   70 & 1 2 -\\
184  &    010427B  & 33604 & A &   4 & -109.9 &   18.1 &   42 & 1 2 -\\
184  &    010427B  & 33604 & B &   5 &   18.1 &  146.1 &   42 & 1 2 -\\
185  &     010504  & 09826 & A &   5 &   -3.2 &  124.8 &   15 & 2 4 -\\
186  &     010517  & 85893 & A &  12 &  -11.6 &  116.3 &   37 & 1 - -\\
187  &     010521  & 24050 & A &  29 & -118.8 &    9.2 &   34 & 2 3 -\\
187  &     010521  & 24050 & A &  30 &    9.2 &  137.2 &   34 & 2 3 -\\
188  &     010619  & 97106 & A &  19 &  -54.8 &   73.2 &  449 & 2 3 -\\
188  &     010619  & 97106 & B &  20 &   73.2 &  201.2 &  449 & 2 3 -\\
188  &     010619  & 97106 & C &  21 &  201.2 &  329.2 &  449 & 2 3 -\\
188  &     010619  & 97106 & D &  22 &  329.2 &  457.2 &  449 & 2 3 -\\
189  &    010710B  & 84853 & A &  15 &  -79.4 &   48.6 &   20 & 2 4 -\\
190  &     010711  & 09830 & A &  14 &  -49.4 &   78.5 &   68 & 1 2 -\\
190  &     010711  & 09830 & B &  15 &   78.5 &  206.5 &   68 & 1 2 -\\
191  &     010715  & 73421 & A &  17 & -126.6 &    1.4 &   45 & 2 3 -\\
191  &     010715  & 73421 & B &  18 &    1.4 &  129.4 &   45 & 2 3 -\\
192  &     010721  & 14211 & A &  21 &  -68.7 &   59.3 &    5 & 2 3 -\\
193  &     010801  & 66633 & A &  34 &  -77.2 &   50.8 &   42 & 1 2 -\\
194  &     010804  & 72798 & A &   8 &  -40.3 &   87.8 &   14 & 2 3 -\\
195  &     010813  & 35036 & A &  15 &  -31.6 &   96.4 &    - & 2 4 -\\
196  &    010818A  & 49990 & A &   8 &  -58.7 &   69.3 &   41 & 1 4 -\\
197  &     010826  & 65161 & A &  10 &  -50.0 &   78.0 &  288 & 1 4 -\\
197  &     010826  & 65161 & B &  11 &   78.0 &  206.0 &  288 & 1 4 -\\
197  &     010826  & 65161 & C &  12 &  206.0 &  334.0 &  288 & 1 4 -\\
198  &     010921  & 18950 & A &  32 &  -56.7 &   71.4 &   22 & 2 4 -\\
199  &     010922  & 63412 & A &   5 &  -56.8 &   71.2 &   40 & 2 3 -\\
200  &     011003  & 12848 & A &  30 &  -11.0 &  117.0 &   34 & 1 2 -\\
\end{longtable}
\begin{longtable}{rllccccccl}
\caption{\label{tab:results} Spectral fitting results of the time-integrated spectra for each bright GRB.
Spectral models used are: Band's model ({\sc Band}), the cut-off power--law ({\sc cpl}) and the simple
power--law ({\sc pow}). $\alpha$ and $\beta$ are the low- and high-energy photon indices ($\beta$ is not
defined for the {\sc cpl} and {\sc pow} models).
$E_{\rm p}$ is the peak energy of the $\nu\,F\,\nu$ spectrum. CAT is the catalogue ID which provided the
most accurate position for the GRB and is taken from \cite{Frontera09}. Frozen values are reported
among square brackets. For each GRB the best--fit model is marked with an asterisk.}\\
\hline\hline
\# GRB &  GRB &  model & $\alpha$ &  $\beta$ & $E_{\rm p}$ & $\Phi(40-700)$ & $\chi^2/{\rm dof}$ &  CAT &     
 comment\\
- &  - &  - & - &  - & (keV) & ($10^{-5}$ erg cm$^{-2}$) & - &  - &  -\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline\hline\hline
\# GRB &  GRB &  model & $\alpha$ &  $\beta$ & $E_{\rm p}$ & $\Phi(40-700)$ & $\chi^2/{\rm dof}$ &  CAT &     
 comment\\
- &  - &  - & - &  - & (keV) & ($10^{-5}$ erg cm$^{-2}$) & - &  - &  -\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
  1  &    960703 & {\sc cpl}  & $1.45^{+0.33}_{-0.40}$ & - & $> 264$ & $ 1.23\pm 0.10$ & 0.77 &    4B 5526 & K06; only unit 1 used   \\
  1  &    960703 & {\sc pow} (*)  & $1.71^{+0.11}_{-0.11}$ & - & - & $ 1.26\pm 0.08$ & 0.78 &    4B 5526 & K06; only unit 1 used    \\
  2  &   960707B & {\sc cpl}  & $0.67^{+1.06}_{-1.68}$ & - & $> 180$ & $ 0.40\pm 0.10$ & 0.81 &    4B 5532 &       \\
  2  &   960707B & {\sc pow} (*)  & $1.67^{+0.27}_{-0.27}$ & - & - & $ 0.46\pm 0.07$ & 0.88 &    4B 5532 &       \\
  3  &   960723A & {\sc cpl} (*)  & $0.25^{+1.31}_{-1.93}$ & - & $120^{+34}_{-37}$ & $ 0.45\pm 0.09$ & 0.55 & 4B 5551   - &       \\
  3  &   960723A & {\sc pow}  & $2.17^{+0.26}_{-0.25}$ & - & - & $ 0.55\pm 0.09$ & 0.90 &    4B 5551 &       \\
  4  &   960805B & {\sc cpl} (*)  & $0.12^{+0.56}_{-0.69}$ & - & $  176^{ +13}_{ -12}$ & $ 2.68\pm 0.20$ & 1.06 &    - &       \\
  5  &    960806 & {\sc pow} (*)  & $1.80^{+0.18}_{-0.18}$ & - & - & $ 1.44\pm 0.14$ & 1.20 &    4B 5566 &       \\
  6  &    960825 & {\sc band} & $1.60^{+1.30}_{-0.93}$ & $-2.60^{+0.20}_{-0.20}$ & $  191^{ +21}_{ -17}$ & $ 4.41\pm 0.21$ & 0.62 &  G &  \\
  6  &    960825 & {\sc cpl} (*)  & $0.26^{+0.27}_{-0.35}$ & - & $  246^{ +14}_{ -13}$ & $ 4.67\pm 0.18$ & 0.66 &          G &       \\
  7  &    960912 & {\sc cpl}  & $1.15^{+0.56}_{-0.73}$ & - & $  201^{+122}_{ -46}$ & $ 0.78\pm 0.10$ & 0.89 &    4B 5601 &       \\
  7  &    960912 & {\sc pow} (*)  & $1.88^{+0.15}_{-0.14}$ & - & - & $ 0.86\pm 0.08$ & 0.97 &    4B 5601 &       \\
  8  &    960917 & {\sc cpl} (*)  & $0.68^{+0.78}_{-1.01}$ & - & $  214^{ +71}_{ -47}$ & $ 0.86\pm 0.13$ & 0.90 &    4B 5606 & K06      \\
  8  &    960917 & {\sc pow}  & $1.97^{+0.19}_{-0.20}$ & - & - & $ 0.98\pm 0.11$ & 1.01 &    4B 5606 & K06      \\
  9  &    960921 & {\sc band} & $[-1.0]$            & $-2.91^{+0.27}_{-0.56}$ & $  126^{ +13}_{ -13}$ & $ 2.36\pm 0.10$ & 0.57 &    4B 5609 &  K06 \\
  9  &    960921 & {\sc cpl} (*)  & $1.27^{+0.29}_{-0.33}$ & - & $  130^{ +16}_{ -23}$ & $ 2.35\pm 0.13$ & 0.60 &    4B 5609 & K06 \\
 10  &    961022 & {\sc cpl}  & $0.68^{+1.01}_{-1.37}$ & - & $  280^{+341}_{ -63}$ & $ 0.63\pm 0.11$ & 0.97 &    4B 5642 &       \\
 10  &    961022 & {\sc pow} (*)  & $1.80^{+0.22}_{-0.22}$ & - & - & $ 0.71\pm 0.08$ & 0.92 &    4B 5642 &       \\
 11  &   961208A & {\sc pow} (*)  & $1.92^{+0.37}_{-0.37}$ & - & - & $ 0.62\pm 0.11$ & 0.36 &          G &       \\
 12  &    961228 & {\sc cpl} (*)  & $-0.76^{+1.85}_{-3.48}$ & - & $  165^{ +41}_{ -35}$ & $ 0.74\pm 0.17$ & 0.81 &    4B 5729 &       \\
 12  &    961228 & {\sc pow}  & $2.18^{+0.29}_{-0.29}$ & - & - & $ 0.89\pm 0.17$ & 1.13 &    4B 5729 &       \\
 13  &    970111 & {\sc band} & $-0.93^{+0.12}_{-0.11}$ & $-3.40^{+0.40}_{-6.00}$ & $  159^{  +6}_{  -6}$ & $ 4.50\pm 0.09$ & 0.85 &   W & \\
 13  &    970111 & {\sc cpl} (*)  & $0.98^{+0.10}_{-0.10}$ & - & $  162^{  +5}_{  -5}$ & $ 4.48\pm 0.09$ & 0.86 &          W &       \\
 14  &    970116$^{\rm (a)}$    &  - & - & - & - & - & - &  - &  \\
 15  &   970117B & {\sc band} & $-0.16^{+0.64}_{-0.43}$ & $[-2.3]$ & $  224^{ +43}_{ -31}$ & $ 2.32\pm 0.08$ & 0.84 &          G &       \\
 15  &   970117B & {\sc cpl} (*)  & $0.59^{+0.23}_{-0.25}$ & - & $  279^{ +30}_{ -23}$ & $ 2.34\pm 0.10$ & 0.85 &          G &       \\
 16  &    970122 & {\sc cpl} (*)  & $0.91^{+0.77}_{-1.02}$ & - & $  155^{ +68}_{ -36}$ & $ 0.58\pm 0.10$ & 0.99 &          G &       \\
 17  &    970203 & {\sc cpl} (*)  & $0.94^{+0.46}_{-0.56}$ & - & $  205^{ +51}_{ -31}$ & $ 0.89\pm 0.09$ & 0.65 &          G &       \\
 18  &    970228 & {\sc cpl} (*)  & $0.51^{+0.67}_{-0.86}$ & - & $  157^{ +24}_{ -19}$ & $ 0.65\pm 0.08$ & 0.88 &          W &       \\
 19  &    970307 & {\sc cpl}  (*) & $1.14^{+0.50}_{-0.65}$ & - & $  128^{ +24}_{ -30}$ & $ 1.01\pm 0.10$ & 0.65 &          G &       \\
 20  &    970313 & {\sc pow} (*)  & $1.88^{+0.18}_{-0.18}$ & - & - & $ 1.50\pm 0.13$ & 0.96 &          G &       \\
 21  &   970315A & {\sc band} & $-0.40^{+0.67}_{-0.47}$ & $[-2.3]$ & $  348^{ +89}_{ -59}$ & $ 3.75\pm 0.17$ & 0.95 &    4B 6124 & K06 \\
 21  &   970315A & {\sc cpl} (*)  & $0.49^{+0.37}_{-0.39}$ & - & $  378^{ +64}_{ -39}$ & $ 3.80\pm 0.15$ & 0.95 &    4B 6124 &  K06     \\
 22  &   970315B$^{\rm (a)}$    &  - & - & - & - & - & - &  - &  \\
 23  &    970402 & {\sc pow} (*)  & $1.78^{+0.14}_{-0.13}$ & - & - & $ 0.86\pm 0.08$ & 1.14 &          W &       \\
 23  &    970402 & {\sc cpl}  & $1.00^{+0.43}_{-0.49}$ & - & $  212^{ +79}_{ -35}$ & $ 0.67\pm 0.07$ & 0.93 &          W &       \\
 24  &    970420 & {\sc band} & $-0.64^{+0.50}_{-0.44}$ & $-2.35^{+0.14}_{-0.37}$ & $  214^{ +39}_{ -24}$ & $ 4.60\pm 0.15$ & 0.72 &  4B 6198 & K06; only unit 4 used\\
 24  &    970420 & {\sc cpl} (*) & $1.12^{+0.17}_{-0.18}$ & - & $  263^{ +18}_{ -15}$ & $ 4.74\pm 0.13$ & 0.74 &    4B 6198 & K06; only unit 4 used    \\
 25  &    970429 & {\sc cpl} (*) & $0.88^{+0.81}_{-0.86}$ & - & $  177^{ +57}_{ -50}$ & $ 0.69\pm 0.10$ & 0.73 &    4B 6214 &       \\
 26  &    970509 & {\sc pow} (*) & $2.05^{+0.25}_{-0.26}$ & - & - & $ 1.02\pm 0.14$ & 0.60 &    4B 6226 &       \\
 27  &   970517B & {\sc cpl} (*) & $1.08^{+0.34}_{-0.38}$ & - & $  382^{+254}_{ -78}$ & $ 1.23\pm 0.07$ & 0.71 &    4B 6235 & K06      \\
 27  &   970517B & {\sc band} & $-1.10^{+0.51}_{-0.33}$ & $[-2.3]$ & $  381^{+159}_{ -86}$ & $ 1.23\pm 0.07$ & 0.71 &    4B 6235 & K06      \\
 28  &    970601$^{\rm (a)}$    &  - & - & - & - & - & - &  - &  \\
 29  &    970603 & {\sc pow} (*) & $1.61^{+0.29}_{-0.29}$ & - & - & $ 0.82\pm 0.11$ & 0.84 &    4B 6249 & K06  \\
 29  &    970603 & {\sc cpl} & $0.92^{+0.93}_{-1.80}$ & - & $>$$291$ & $ 0.78\pm 0.13$ & 0.84 &    4B 6249 & K06  \\
 30  &   970612B$^{\rm (a)}$    &  - & - & - & - & - & - &  - &  \\
 31  &    970616 & {\sc band} & $[-1.0]$ & $< -2.25$ & $  206^{ +31}_{ -24}$ & $ 2.83\pm 0.11$ & 0.90 &    4B 6274 &  K06 \\
 31  &    970616 & {\sc cpl} (*) & $0.94^{+0.29}_{-0.32}$ & - & $  224^{ +21}_{ -17}$ & $ 2.78\pm 0.14$ & 0.91 &    4B 6274 & K06  \\
 32  &   970624A & {\sc pow} (*)  & $1.97^{+0.73}_{-0.67}$ & - & - & $ 0.68\pm 0.27$ & 1.05 &    - & bad spectra     \\
 33  &   970624B & {\sc pow} (*)  & $2.11^{+0.17}_{-0.17}$ & - & - & $ 1.21\pm 0.10$ & 0.77 &    - &       \\
 34  &   970625B & {\sc band} & $-0.88^{+0.20}_{-0.18}$ & $[-2.3]$ & $  286^{ +19}_{ -17}$ & $ 7.89\pm 0.17$ & 0.81 &     - & only unit 4 used \\
 34  &   970625B & {\sc cpl} (*)  & $0.97^{+0.12}_{-0.12}$ & - & $  315^{ +11}_{ -10}$ & $ 7.97\pm 0.14$ & 0.71 &     - & only unit 4 used    \\
 35  &   970627A$^{\rm (a)}$    &  - & - & - & - & - & - &  - &  \\
 36  &   970627B$^{\rm (a)}$    &  - & - & - & - & - & - &  - &  \\
 37  &    970704$^{\rm (a)}$    &  - & - & - & - & - & - &  - &  \\
 38  &    970706 & {\sc band} & $-0.52^{+0.93}_{-0.46}$ & $-2.46^{+0.17}_{-0.25}$ & $  168^{ +18}_{ -22}$ & $ 2.54\pm 0.11$ & 0.85 &    - &       \\
 38  &    970706 & {\sc cpl} (*)  & $1.17^{+0.18}_{-0.19}$ & - & $  198^{ +13}_{ -12}$ & $ 2.48\pm 0.19$ & 0.94 &    - &       \\
 39  &    970715 & {\sc cpl} (*)  & $1.43^{+0.37}_{-0.41}$ & - & $  182^{ +36}_{ -71}$ & $ 2.78\pm 0.21$ & 1.17 &    - &       \\
 40  &    970815$^{\rm (a)}$    &  - & - & - & - & - & - &  - &  \\
 41  &    970816 & {\sc cpl} (*)  & $1.03^{+0.24}_{-0.26}$ & - & $> 489$ & $ 1.62\pm 0.06$ & 0.67 &    4B 6336 &       \\
 41  &    970816 & {\sc pow}  & $1.40^{+0.06}_{-0.07}$ & - & - & $ 1.65\pm 0.06$ & 0.70 &    4B 6336 & K06 \\
 42  &   970827B & {\sc cpl} (*)  & $-0.32^{+0.88}_{-1.09}$ & - & $  359^{+138}_{ -60}$ & $ 1.25\pm 0.14$ & 0.72 &    4B 6349 &       \\
 43  &    970831 & {\sc band} & $0.63^{+1.78}_{-0.87}$ & $-2.48^{+0.14}_{-0.22}$ & $  130^{ +19}_{ -19}$ & $ 3.00\pm 0.09$ & 0.93 &    4B 6353 & K06\\
 43  &    970831 & {\sc cpl} (*)  & $0.82^{+0.20}_{-0.20}$ & - & $  172^{  +8}_{  -8}$ & $ 2.94\pm 0.10$ & 1.06 &    4B 6353 & K06 \\
 44  &   970919B & {\sc pow} (*)  & $2.77^{+0.25}_{-0.24}$ & - & - & $ 3.10\pm 0.40$ & 0.61 &    4B 6389 & K06       \\
 45  &   970922A & {\sc pow} (*)  & $2.72^{+0.33}_{-0.31}$ & - & - & $ 0.81\pm 0.12$ & 0.47 &    - &       \\
 46  &    971019 & {\sc cpl} (*)  & $1.29^{+0.38}_{-0.41}$ & - & $  125^{ +21}_{ -30}$ & $ 1.13\pm 0.09$ & 0.75 &          G &       \\
 47  &   971022A & {\sc cpl} (*)  & $0.29^{+0.66}_{-0.86}$ & - & $  342^{+127}_{ -66}$ & $ 0.90\pm 0.09$ & 0.86 &          G &       \\
 48  &   971027A & {\sc cpl} (*)  & $1.12^{+0.56}_{-0.78}$ & - & $  154^{ +39}_{ -34}$ & $ 0.79\pm 0.09$ & 0.90 &          K &       \\
 49  &    971029 & {\sc band} & $-0.81^{+0.58}_{-0.38}$ & $-2.78^{+0.17}_{-0.27}$ & $  137^{  +8}_{  -8}$ & $ 3.68\pm 0.12$ & 0.62 & 4B 6453 & K06; only unit 3 used \\
 49  &    971029 & {\sc cpl} (*)  & $1.34^{+0.17}_{-0.18}$ & - & $  136^{ +11}_{ -14}$ & $ 3.76\pm 0.12$ & 0.73 &    4B 6453 & K06; only unit 3 used    \\
 50  &    971110 & {\sc band} & $-0.78^{+0.10}_{-0.09}$ & $[-2.3]$ & $  288^{ +15}_{ -14}$ & $11.80\pm 0.13$ & 1.11 &    4B 6472 &  K06 \\
 50  &    971110 & {\sc cpl} (*)  & $0.87^{+0.06}_{-0.07}$ & - & $  317^{ +11}_{ -10}$ & $11.90\pm 0.13$ & 1.07 &    4B 6472 & K06 \\
 51  &    971114 & {\sc pow} (*)  & $2.09^{+0.12}_{-0.10}$ & - & - & $ 1.66\pm 0.10$ & 0.78 &          G &       \\
 52  &    971122 & {\sc pow} (*)  & $1.63^{+0.11}_{-0.11}$ & - & - & $ 0.86\pm 0.06$ & 0.72 &    4B 6492 &       \\
 53  &    971127 & {\sc cpl}  & $1.24^{+0.55}_{-0.68}$ & - & $  228^{+249}_{ -56}$ & $ 0.61\pm 0.07$ & 1.11 &    4B 6504 &       \\
 53  &    971127 & {\sc pow} (*)  & $1.87^{+0.15}_{-0.15}$ & - & - & $ 0.66\pm 0.06$ & 1.15 &    4B 6504 &       \\
 54  &   971206B & {\sc pow} (*)  & $2.10^{+0.24}_{-0.23}$ & - & - & $ 0.47\pm 0.07$ & 0.66 &          W &       \\
 55  &   971208A & {\sc pow} (*)  & $2.00^{+0.21}_{-0.21}$ & - & - & $ 1.15\pm 0.13$ & 0.73 &          G &       \\
 56  &   971208B & {\sc band} & $0.89^{+1.55}_{-1.00}$ & $-2.70^{+0.17}_{-0.29}$ & $  125^{ +16}_{ -14}$ & $ 8.82\pm 0.34$ & 0.74 & 4B 6526 &  K06\\
 56  &   971208B & {\sc cpl} (*)  & $0.71^{+0.26}_{-0.29}$ & - & $  159^{ +10}_{  -9}$ & $ 8.81\pm 0.38$ & 0.86 &    4B 6526 & K06\\
 57  &   971214B & {\sc cpl} (*)  & $0.59^{+0.55}_{-0.69}$ & - & $  208^{ +54}_{ -31}$ & $ 0.66\pm 0.08$ & 0.70 &          W &       \\
 58  &    971220 & {\sc pow} (*)  & $1.29^{+0.16}_{-0.18}$ & - & - & $ 0.88\pm 0.08$ & 0.79 &    4B 6539 & K06 \\
 59  &   971223C & {\sc band} & $[-1.0]$ & $< -2.25$ & $  186^{ +37}_{ -30}$ & $ 1.54\pm 0.09$ & 0.99 &          G &       \\
 59  &   971223C & {\sc cpl} (*)  & $0.95^{+0.51}_{-0.54}$ & - & $  202^{ +29}_{ -26}$ & $ 1.51\pm 0.13$ & 1.00 &          G &       \\
 60  &    980105 & {\sc cpl} (*)  & $0.38^{+0.85}_{-1.28}$ & - & $  198^{ +57}_{ -31}$ & $ 0.67\pm 0.10$ & 0.54 &    4B 6560 & K06  \\
 61  &   980124A$^{\rm (b)}$    &  - & - & - & - & - & - &  - &  \\
 62  &    980127 & {\sc cpl} (*)  & $0.37^{+0.49}_{-0.59}$ & - & $  263^{ +67}_{ -40}$ & $ 0.78\pm 0.08$ & 0.76 &          G &       \\
 63  &   980203B & {\sc band} & $-0.50^{+0.14}_{-0.10}$ & $[-2.3]$ & $  285^{ +10}_{ -11}$ & $ 8.23\pm 0.09$ & 1.58 &    4B 6587 & K06    \\
 63  &   980203B & {\sc cpl} (*)  & $0.70^{+0.07}_{-0.06}$ & - & $  326^{  +8}_{  -6}$ & $ 8.38\pm 0.08$ & 1.54 &    4B 6587 & K06    \\
 64  &   980208B$^{\rm (a)}$    &  - & - & - & - & - & - &  - &  \\
 65  &   980306B & {\sc band} & $[-1.0]$ & $-1.92^{+0.13}_{-0.24}$ & $  249^{ +49}_{ -45}$ & $ 4.02\pm 0.13$ & 1.10 & 4B 6629 & K06 \\
 65  &   980306B & {\sc cpl}  (*) & $1.27^{+0.18}_{-0.19}$ & - & $  378^{+116}_{ -57}$ & $ 4.07\pm 0.12$ & 1.12 &    4B 6629 & K06  \\
 66  &   980306C & {\sc band} & $-1.18^{+0.40}_{-0.29}$ & $[-2.3]$ & $  258^{ +95}_{ -54}$ & $ 1.73\pm 0.08$ & 0.77 &    4B 6630 & K06 \\
 66  &   980306C & {\sc cpl} (*)  & $1.27^{+0.20}_{-0.20}$ & - & $  288^{ +75}_{ -40}$ & $ 1.74\pm 0.08$ & 0.77 &    4B 6630 & K06 \\
 67  &   980315B & {\sc cpl} (*)  & $0.91^{+0.62}_{-0.77}$ & - & $  246^{ +80}_{ -42}$ & $ 1.14\pm 0.12$ & 0.53 &    4B 6642 & K06  \\
 67  &   980315B & {\sc pow}  & $1.88^{+0.14}_{-0.14}$ & - & - & $ 1.27\pm 0.09$ & 0.67 &    4B 6642 & K06 \\
 68  &    980321 & {\sc pow} (*) & $2.50^{+0.28}_{-0.26}$ & - & - & $ 0.49\pm 0.08$ & 0.87 &    4B 6651 &       \\
 69  &   980329A & {\sc band} & $-1.13^{+0.13}_{-0.12}$ & $[-2.3]$ & $  269^{ +30}_{ -25}$ & $ 4.16\pm 0.08$ & 0.79 &          W &       \\
 69  &   980329A & {\sc cpl} (*) & $1.18^{+0.09}_{-0.10}$ & - & $  291^{ +25}_{ -20}$ & $ 4.17\pm 0.09$ & 0.78 &          W &       \\
 70  &    980403$^{\rm (b)}$    &  - & - & - & - & - & - &  - &  \\
 71  &    980420 & {\sc cpl} (*) & $0.50^{+0.60}_{-0.74}$ & - & $411^{+258}_{-80}$    & $1.31\pm 0.10$ & 0.84 &    4B 6694 & K06   \\
 71  &    980420 & {\sc band} & $-0.35^{+1.56}_{-0.73}$ & $[-2.3]$ & $368^{+266}_{-120}$    & $1.28\pm 0.10$ & 0.83 &    4B 6694 & K06   \\
 72  &    980428 & {\sc cpl}  & $0.96^{+0.62}_{-0.74}$ & - & $  314^{+334}_{ -68}$ & $ 1.15\pm 0.12$ & 0.88 &    - &       \\
 72  &    980428 & {\sc pow} (*) & $1.73^{+0.15}_{-0.14}$ & - & - & $ 1.26\pm 0.09$ & 0.94 &    - &       \\
 73  &    980516 & {\sc band} & $[-1.0]$ & $-1.80^{+0.08}_{-0.13}$ & $  472^{ +32}_{ -31}$ & $18.80\pm 0.10$ & 1.18 &          G & only unit 1 used    \\
 73  &    980516 & {\sc cpl} (*) & $1.17^{+0.06}_{-0.06}$ & - & $  > 584$ & $19.10\pm 0.20$ & 1.14 &          G & only unit 1 used    \\
 74  &   980519A & {\sc cpl} (*) & $0.55^{+0.70}_{-0.84}$ & - & $  279^{ +85}_{ -41}$ & $ 0.64\pm 0.07$ & 0.69 &    - & systematic deviations     \\
 75  &   980519B & {\sc cpl} (*) & $0.68^{+0.54}_{-0.66}$ & - & $  178^{ +38}_{ -25}$ & $ 0.89\pm 0.10$ & 0.59 &          W &       \\
 76  &   980615B & {\sc band} & $-0.98^{+0.24}_{-0.19}$ & $-2.48^{+0.14}_{-0.31}$ & $  168^{ +17}_{ -15}$ & $10.60\pm 0.20$ & 1.05 &    G & deviations below 75 keV\\
 76  &   980615B & {\sc cpl} (*) & $1.23^{+0.08}_{+0.08}$ & - & $  192^{  +7}_{  -7}$ & $10.60\pm 0.20$ & 1.09 &          G & deviations below 75 keV   \\
 77  &    980617 & {\sc band} & $[-1.0]$ & $-2.43^{+0.27}_{-0.55}$ & $  130^{ +26}_{ -25}$ & $ 1.70\pm 0.14$ & 1.03 &    4B 6829 &       \\
 77  &    980617 & {\sc cpl} (*) & $1.24^{+0.41}_{-0.50}$ & - & $  153^{ +38}_{ -25}$ & $ 1.64\pm 0.16$ & 1.09 &    4B 6829 &       \\
 78  &    980624$^{\rm (a)}$    &  - & - & - & - & - & - &  - &  \\
 79  &   980706B & {\sc pow} (*) & $0.71^{+0.16}_{-0.17}$ & - & - & $ 0.85\pm 0.07$ & 0.79 &          C &       \\
 80  &   980706D & {\sc band} & $-1.35^{+0.22}_{-0.18}$ & $[-2.3]$ & $  344^{+101}_{ -58}$ & $ 3.56\pm 0.12$ & 0.79 &          G &       \\
 80  &   980706D & {\sc cpl} (*) & $1.31^{+0.18}_{-0.17}$ & - & $  337^{ +58}_{ -41}$ & $ 3.55\pm 0.11$ & 0.78 &          G &       \\
 81  &   980709B & {\sc cpl} (*) & $0.43^{+0.62}_{-0.69}$ & - & $  224^{ +36}_{ -24}$ & $ 1.22\pm 0.12$ & 0.80 &    - &       \\
 82  &    980726$^{\rm (a)}$    &  - & - & - & - & - & - &  - &  \\
 83  &    980728 & {\sc band} & $-0.61^{+1.01}_{-0.62}$ & $[-2.3]$ & $  204^{ +77}_{ -42}$ & $ 1.28\pm 0.09$ & 0.75 &          G &       \\
 83  &    980728 & {\sc cpl} (*) & $0.82^{+0.41}_{-0.48}$ & - & $  237^{ +53}_{ -33}$ & $ 1.26\pm 0.10$ & 0.74 &          G &       \\
 84  &    980805$^{\rm (b)}$    &  - & - & - & - & - & - &  - &  \\
 85  &    980808 & {\sc pow} (*) & $1.86^{+0.18}_{-0.18}$ & - & - & $ 1.57\pm 0.18$ & 0.56 &    4B 6975 &       \\
 86  &   980810B & {\sc band} & $0.58^{+0.70}_{-0.53}$ & $-2.31^{+0.16}_{-0.26}$ & $  268^{ +35}_{ -29}$ & $ 4.75\pm 0.12$ & 0.86 &    4B 6985 & K06 \\
 86  &   980810B & {\sc cpl} (*) & $0.23^{+0.21}_{-0.22}$ & - & $  338^{ +18}_{ -15}$ & $ 4.96\pm 0.12$ & 0.86 &    4B 6985 & K06 \\
 87  &   980827C & {\sc band} & $-1.25^{+0.90}_{-0.58}$ & $< -2.27$ & $  202^{ +40}_{ -58}$ & $13.30\pm 1.00$ & 0.83 &    - & only unit 3 used \\
 87  &   980827C & {\sc cpl} (*) & $1.52^{+0.36}_{-0.39}$ & - & $  211^{ +36}_{ -89}$ & $13.70\pm 0.80$ & 0.83 &    - & only unit 3 used    \\
 88  &    981002 & {\sc pow} (*) & $1.39^{+0.27}_{-0.28}$ & - & - & $ 0.64\pm 0.09$ & 1.11 &          S &       \\
 89  &    981018 & {\sc cpl} (*) & $0.79^{+1.02}_{-1.50}$ & - & $  128^{ +43}_{ -56}$ & $ 0.53\pm 0.10$ & 1.19 &          S &       \\
 90  &    981107$^{\rm (a)}$    &  - & - & - & - & - & - &  - &  \\
 91  &    981111 & {\sc band} & $-0.90^{+0.17}_{-0.14}$ & $[-2.3]$ & $  376^{ +53}_{ -41}$ & $ 3.92\pm 0.09$ & 0.91 &          G &       \\
 91  &    981111 & {\sc cpl} (*) & $0.90^{+0.13}_{-0.12}$ & - & $  387^{ +40}_{ -29}$ & $ 3.94\pm 0.08$ & 0.90 &          G &       \\
 92  &   981125A & {\sc pow} (*) & $2.10^{+0.17}_{-0.17}$ & - & - & $ 0.65\pm 0.06$ & 1.08 &    4B 7228 &       \\
 93  &   981125B & {\sc cpl}  & $0.85^{+0.67}_{-0.87}$ & - & $  259^{+266}_{ -64}$ & $ 0.57\pm 0.09$ & 0.72 &    4B 7230 &       \\
 93  &   981125B & {\sc pow} (*) & $1.69^{+0.17}_{-0.17}$ & - & - & $ 0.64\pm 0.07$ & 0.82 &    4B 7230 &       \\
 94  &   981203A & {\sc band} & $-0.38^{+3.61}_{-0.63}$ & $-1.76^{+0.18}_{-0.23}$ & $  265^{+195}_{-148}$ & $ 4.79\pm 0.22$ & 1.05 & 4B 7247 & only unit 3 used \\
 94  &   981203A & {\sc cpl} (*) & $0.98^{+0.27}_{-0.28}$ & - & $> 401$ & $ 4.92\pm 0.20$ & 1.07 &    4B 7247 & only unit 3 used    \\
 95  &   981203B & {\sc band} & $-0.22^{+1.01}_{-0.76}$ & $[-2.3]$ & $  286^{+167}_{ -59}$ & $ 1.53\pm 0.13$ & 1.16 &    4B 7248 & K06 \\
 95  &   981203B & {\sc cpl} (*) & $0.56^{+0.54}_{-0.65}$ & - & $  339^{+191}_{ -63}$ & $ 1.55\pm 0.14$ & 1.18 &    4B 7248 & K06  \\
 96  &   990117B & {\sc cpl} (*) & $0.07^{+1.05}_{-1.68}$ & - & $  203^{ +94}_{ -38}$ & $ 0.57\pm 0.11$ & 0.69 &          G &       \\
 97  &   990118A & {\sc cpl} (*) & $-0.62^{+0.68}_{-0.81}$ & - & $  206^{ +14}_{ -13}$ & $ 1.55\pm 0.12$ & 1.34 &    - &       \\
 98  &   990123A & {\sc band} & $-0.84^{+0.04}_{-0.04}$ & $[-2.3]$ & $  552^{ +27}_{ -24}$ & $17.10\pm 0.10$ & 1.03 &          W &       \\
 98  &   990123A & {\sc cpl} (*) & $0.84^{+0.04}_{-0.04}$ & - & $  555^{ +26}_{ -23}$ & $17.10\pm 0.10$ & 1.03 &          W &       \\
 99  &    990128 & {\sc band} & $-0.64^{+0.66}_{-0.44}$ & $[-2.3]$ & $  152^{ +20}_{ -11}$ & $ 1.96\pm 0.24$ & 1.04 &          S &       \\
 99  &    990128 & {\sc cpl} (*) & $1.04^{+0.21}_{-0.22}$ & - & $  187^{ +14}_{ -13}$ & $ 1.82\pm 0.32$ & 1.00 &          S &       \\
100  &    990131 & {\sc pow} (*) & $2.36^{+0.16}_{-0.15}$ & - & - & $ 1.02\pm 0.09$ & 0.87 &          G &       \\
101  &    990226 & {\sc cpl} (*) & $0.00^{+0.46}_{-0.47}$ & - & $  234^{ +28}_{ -21}$ & $ 0.88\pm 0.07$ & 0.59 &    4B 7429 &       \\
102  &   990403A & {\sc cpl} (*) & $1.42^{+0.43}_{-0.52}$ & - & $  144^{ +37}_{ -46}$ & $ 0.76\pm 0.07$ & 0.50 &    4B 7502 &       \\
102  &   990403A & {\sc pow}  & $2.08^{+0.11}_{-0.11}$ & - & - & $ 0.82\pm 0.05$ & 0.59 &    4B 7502 &       \\
103  &   990506A & {\sc band} & $-0.43^{+0.16}_{-0.18}$ & $[-2.3]$ & $  272^{ +19}_{ -16}$ & $10.50\pm 0.20$ & 1.20 &          P &       \\
103  &   990506A & {\sc cpl} (*) & $0.69^{+0.10}_{-0.11}$ & - & $  320^{ +13}_{ -11}$ & $10.70\pm 0.20$ & 1.18 &          P &       \\
104  &    990510 & {\sc band} & $-0.78^{+0.78}_{-0.49}$ & $< -2.27$ & $  153^{ +29}_{ -26}$ & $ 1.65\pm 0.12$ & 0.80 &          W &       \\
104  &    990510 & {\sc cpl} (*) & $1.06^{+0.34}_{-0.39}$ & - & $  169^{ +26}_{ -19}$ & $ 1.63\pm 0.12$ & 0.81 &          W &       \\
105  &   990518B & {\sc band} & $-0.55^{+0.10}_{-0.10}$ & $[-2.3]$ & $  411^{ +25}_{ -23}$ & $ 9.77\pm 0.12$ & 1.04 &    4B 7575 & K06\\
105  &   990518B & {\sc cpl} (*) & $0.59^{+0.08}_{-0.08}$ & - & $  430^{ +20}_{ -18}$ & $ 9.86\pm 0.11$ & 1.04 &    4B 7575 & K06\\
106  &    990521 & {\sc band} & $0.34^{+2.16}_{-1.13}$ & $[-2.3]$ & $  328^{+172}_{ -83}$ & $ 1.10\pm 0.12$ & 0.78 &          G &       \\
106  &    990521 & {\sc cpl} (*) & $-0.03^{+0.83}_{-1.01}$ & - & $  374^{+127}_{ -59}$ & $ 1.13\pm 0.11$ & 0.78 &          G &       \\
107  &    990610 & {\sc pow} (*) & $1.61^{+0.20}_{-0.19}$ & - & - & $ 0.73\pm 0.07$ & 0.79 &    - &       \\
108  &    990620 & {\sc pow} (*) & $1.51^{+0.13}_{-0.14}$ & - & - & $ 2.14\pm 0.15$ & 0.82 &          G &       \\
109  &    990705 & {\sc band} & $-0.31^{+0.12}_{-0.12}$ & $[-2.3]$ & $  276^{ +15}_{ -13}$ & $ 6.68\pm 0.09$ & 0.90 &          W &       \\
109  &    990705 & {\sc cpl} (*) & $0.51^{+0.07}_{-0.08}$ & - & $  317^{ +11}_{ -10}$ & $ 6.75\pm 0.10$ & 0.89 &          W &       \\
110  &   990712A & {\sc pow} (*) & $1.56^{+0.18}_{-0.18}$ & - & - & $ 1.16\pm 0.11$ & 0.88 &    4B 7647 &  \\
111  &   990712B & {\sc cpl}  & $1.26^{+0.65}_{-0.89}$ & - & $  137^{ +58}_{ -69}$ & $ 0.50\pm 0.08$ & 0.66 &          W &       \\
111  &   990712B & {\sc pow} (*) & $2.05^{+0.17}_{-0.16}$ & - & - & $ 0.60\pm 0.08$ & 0.77 &          W &       \\
112  &    990718 & {\sc cpl} (*) & $1.00^{+0.45}_{-0.53}$ & - & $  232^{ +45}_{ -34}$ & $ 1.89\pm 0.16$ & 0.88 &    4B 7660 & K06; only unit 4 used    \\
113  &   990720B & {\sc cpl} (*) & $0.34^{+0.63}_{-0.78}$ & - & $  148^{ +20}_{ -15}$ & $ 0.62\pm 0.06$ & 0.72 &          G &       \\
114  &    990726 & {\sc cpl}  & $1.30^{+0.50}_{-0.62}$ & - & $  204^{ +207}_{ -54}$ & $ 0.81\pm 0.11$ & 0.94 &         G &       \\
114  &    990726 & {\sc pow} (*) & $1.88^{+0.15}_{-0.15}$ & - & - & $ 0.86\pm 0.05$ & 1.01 &          G &       \\
115  &    990907 & {\sc pow} (*) & $1.88^{+0.15}_{-0.15}$ & - & - & $ 0.91\pm 0.08$ & 0.79 &          W &       \\
116  &   990913A & {\sc band} & $-0.96^{+0.35}_{-0.28}$ & $[-2.3]$ & $  340^{ +93}_{ -59}$ & $ 2.26\pm 0.09$ & 0.61 &          G &       \\
116  &   990913A & {\sc cpl} (*) & $0.96^{+0.25}_{-0.26}$ & - & $  351^{ +71}_{ -40}$ & $ 2.26\pm 0.09$ & 0.60 &          G &       \\
117  &    991104 & {\sc cpl} (*) & $0.08^{+0.79}_{-1.12}$ & - & $  222^{ +46}_{ -32}$ & $ 0.55\pm 0.07$ & 0.77 &    4B 7840 &       \\
118  &    991108 & {\sc cpl}  & $0.63^{+0.56}_{-0.67}$ & - & $> 314$ & $ 0.71\pm 0.07$ & 0.90 &    4B 7845 & \\
118  &    991108 & {\sc pow} (*) & $1.39^{+0.14}_{-0.14}$ & - & - & $ 0.74\pm 0.06$ & 0.99 &    4B 7845 & \\
119  &    991116 & {\sc band} & $-0.60^{+0.33}_{-0.28}$ & $[-2.3]$ & $  253^{ +46}_{ -32}$ & $ 3.82\pm 0.14$ & 0.76 &          G &       \\
119  &    991116 & {\sc cpl} (*) & $0.81^{+0.17}_{-0.18}$ & - & $  298^{ +35}_{ -26}$ & $ 3.86\pm 0.14$ & 0.76 &          G &       \\
120  &    991120 & {\sc pow} (*) & $2.13^{+0.25}_{-0.25}$ & - & - & $ 0.60\pm 0.07$ & 0.85 &    4B 7864 &       \\
121  &   991122A & {\sc pow} (*) & $2.33^{+0.32}_{-0.31}$ & - & - & $ 0.70\pm 0.12$ & 0.90 &    - &       \\
122  &   991124B & {\sc pow} (*) & $2.70^{+0.14}_{-0.13}$ & - & - & $ 2.30\pm 0.18$ & 0.77 &    - &       \\
123  &   991205C & {\sc cpl} (*) & $0.74^{+0.80}_{-1.06}$ & - & $  182^{ +67}_{ -42}$ & $ 0.45\pm 0.08$ & 0.75 &          S &       \\
124  &   991216B & {\sc band} & $-1.21^{+0.15}_{-0.13}$ & $< -2.02$ & $  324^{ +60}_{ -46}$ & $13.10\pm 0.20$ & 0.86 &          P &       \\
124  &   991216B & {\sc cpl} (*) & $1.30^{+0.06}_{-0.06}$ & - & $  371^{ +19}_{ -16}$ & $13.20\pm 0.10$ & 0.86 &          P &       \\
125  &    991221 & {\sc pow} (*) & $1.52^{+0.12}_{-0.12}$ & - & - & $ 1.45\pm 0.08$ & 1.01 &    - &       \\
126  &   991226A & {\sc pow} (*) & $1.04^{+0.37}_{-0.42}$ & - & - & $ 1.93\pm 0.31$ & 0.79 &    - &       \\
127  &   000104A & {\sc cpl} (*) & $1.09^{+0.42}_{-0.48}$ & - & $  295^{+242}_{ -66}$ & $ 0.67\pm 0.06$ & 0.73 &    4B 7933 &       \\
127  &   000104A & {\sc pow}  & $1.68^{+0.11}_{-0.11}$ & - & - & $ 0.72\pm 0.05$ & 0.83 &    4B 7933 &       \\
128  &   000107C & {\sc cpl} (*)  & $1.29^{+0.66}_{-0.89}$ & - & $  119^{ +35}_{ -88}$ & $ 0.76\pm 0.10$ & 0.67 &    4B 7938 & K06 \\
129  &    000109 & {\sc band} & $-1.10^{+0.08}_{-0.08}$ & $[-2.3]$ & $  580^{ +99}_{ -68}$ & $ 9.12\pm 0.14$ & 1.22 &    4B 7941 & only unit 2, syst. deviat.   \\
129  &    000109 & {\sc cpl} (*)  & $1.10^{+0.08}_{-0.08}$ & - & $  580^{ +98}_{ -66}$ & $ 9.12\pm 0.14$ & 1.22 &    4B 7941 & only unit 2, syst. deviat.   \\
130  &    000110 & {\sc cpl} (*)  & $0.24^{+1.04}_{-1.51}$ & - & $  245^{+160}_{ -55}$ & $ 0.37\pm 0.08$ & 0.72 &          G &       \\
131  &    000115 & {\sc band} & $-0.26^{+0.62}_{-0.43}$ & $-2.79^{+0.29}_{-0.89}$ & $  214^{ +25}_{ -21}$ & $ 2.39\pm 0.10$ & 0.94 & 4B 7954 & K06\\
131  &    000115 & {\sc cpl} (*)  & $0.66^{+0.26}_{-0.28}$ & - & $  238^{ +15}_{ -13}$ & $ 2.45\pm 0.09$ & 0.95 &    4B 7954 & K06 \\
132  &   000119B & {\sc cpl} (*)  & $0.52^{+0.58}_{-0.72}$ & - & $  262^{ +84}_{ -45}$ & $ 0.65\pm 0.08$ & 0.87 &          G &       \\
133  &    000210 & {\sc band} & $-1.02^{+0.08}_{-0.08}$ & $[-2.3]$ & $  525^{ +74}_{ -54}$ & $ 4.48\pm 0.07$ & 0.71 &          W &  \\
133  &    000210 & {\sc cpl} (*)  & $1.02^{+0.08}_{-0.08}$ & - & $  527^{ +71}_{ -51}$ & $ 4.49\pm 0.07$ & 0.71 &          W &       \\
134  &   000214A & {\sc cpl} (*)  & $0.50^{+0.34}_{-0.39}$ & - & $  271^{ +50}_{ -33}$ & $ 0.94\pm 0.07$ & 0.60 &          W &       \\
135  &   000218A & {\sc pow} (*)  & $2.49^{+0.18}_{-0.17}$ & - & - & $ 1.86\pm 0.17$ & 1.02 &    - &       \\
136  &   000218B & {\sc pow} (*)  & $1.29^{+0.11}_{-0.11}$ & - & - & $ 1.41\pm 0.08$ & 0.74 &    - &       \\
137  &    000226 & {\sc band} & $-0.77^{+0.12}_{-0.11}$ & $[-2.3]$ & $  301^{ +20}_{ -18}$ & $ 9.15\pm 0.12$ & 1.09 &  G &  \\
137  &    000226 & {\sc cpl} (*)  & $0.81^{+0.08}_{-0.08}$ & - & $  324^{ +14}_{ -12}$ & $ 9.21\pm 0.11$ & 1.04 &          G &   \\
138  &    000227 & {\sc cpl}  & $1.46^{+0.47}_{-0.52}$ & - & $  184^{ +97}_{ -87}$ & $ 1.39\pm 0.14$ & 0.97 &    4B 8001 &  \\
138  &    000227 & {\sc pow} (*)  & $2.00^{+0.14}_{-0.13}$ & - & - & $ 1.48\pm 0.12$ & 1.02 &    4B 8001 &       \\
139  &   000301C & {\sc cpl} (*)  & $0.79^{+0.39}_{-0.45}$ & - & $  185^{ +23}_{ -19}$ & $ 1.32\pm 0.10$ & 0.76 &          G &  \\
140  &    000312 & {\sc cpl} (*)  & $0.70^{+0.66}_{-0.87}$ & - & $  169^{ +35}_{ -25}$ & $ 0.81\pm 0.10$ & 0.96 &    4B 8030 &  \\
141  &    000323 & {\sc cpl} (*)  & $0.75^{+0.40}_{-0.44}$ & - & $  170^{ +21}_{ -15}$ & $ 1.08\pm 0.08$ & 0.91 &          I &  \\
142  &    000327 & {\sc cpl} (*)  & $0.90^{+0.41}_{-0.48}$ & - & $  222^{ +45}_{ -33}$ & $ 1.16\pm 0.10$ & 0.89 &          G &   \\
143  &    000328 & {\sc pow} (*)  & $2.41^{+0.17}_{-0.17}$ & - & - & $ 1.48\pm 0.13$ & 1.43 &    - &       \\
144  &    000419 & {\sc cpl} (*)  & $0.80^{+0.33}_{-0.35}$ & - & $  241^{ +46}_{ -27}$ & $ 1.10\pm 0.08$ & 0.60 &          I &  \\
145  &   000420B & {\sc pow} (*) & $2.48^{+0.20}_{-0.20}$ & - & - & $ 2.22\pm 0.30$ & 1.32 &    4B 8081 & K06  \\
145  &   000420B & {\sc cpl}      & $ 0.70^{+1.14}_{-1.58}$ & - & $  174^{ +42}_{ -118}$ & $ 1.65\pm 0.33$ & 1.19 &   4B 8081 & K06  \\
146  &    000421 & {\sc cpl} (*)  & $-0.35^{+1.54}_{-2.47}$ & - & $  152^{ +26}_{ -42}$ & $ 1.12\pm 0.24$ & 1.23 &    4B 8084 &       \\
147  &    000429 & {\sc band} & $-0.92^{+0.30}_{-0.26}$ & $[-2.3]$ & $  381^{+114}_{ -54}$ & $ 2.09\pm 0.10$ & 0.77 &   I & \\
147  &    000429 & {\sc cpl} (*)  & $0.90^{+0.25}_{-0.25}$ & - & $  384^{+101}_{ -55}$ & $ 2.10\pm 0.09$ & 0.76 &          I &       \\
148  &    000523 & {\sc cpl} (*)  & $-0.53^{+0.88}_{-0.80}$ & - & $  252^{ +32}_{ -26}$ & $ 1.18\pm 0.13$ & 1.11 &    - &       \\
149  &    000528 & {\sc cpl} (*)  & $0.68^{+0.36}_{-0.41}$ & - & $  140^{ +12}_{ -10}$ & $ 1.43\pm 0.09$ & 0.67 &          W &       \\
150  &   000615B & {\sc pow} (*)  & $1.66^{+0.28}_{-0.28}$ & - & - & $ 1.63\pm 0.26$ & 0.79 &          I &       \\
151  &    000621 & {\sc cpl} (*)  & $-0.29^{+0.91}_{-1.11}$ & - & $  256^{ +28}_{ -25}$ & $ 1.21\pm 0.14$ & 0.84 &          G &       \\
152  &    000630 & {\sc band} & $-0.67^{+0.91}_{-0.38}$ & $< -2.18$ & $  216^{ +42}_{ -56}$ & $ 1.41\pm 0.07$ & 0.79 &          I &  \\
152  &    000630 & {\sc cpl} (*)  & $1.07^{+0.25}_{-0.28}$ & - & $  234^{ +28}_{ -21}$ & $ 1.42\pm 0.07$ & 0.78 &          I &       \\
153  &   000718B & {\sc band} & $-0.97^{+0.10}_{-0.09}$ & $[-2.3]$ & $  409^{ +46}_{ -38}$ & $ 6.80\pm 0.13$ & 1.13 &          G &  \\
153  &   000718B & {\sc cpl} (*)  & $0.95^{+0.09}_{-0.09}$ & - & $  406^{ +39}_{ -31}$ & $ 6.81\pm 0.13$ & 1.11 &          G &       \\
154  &    000727 & {\sc pow} (*)  & $1.94^{+0.12}_{-0.12}$ & - & - & $ 1.47\pm 0.09$ & 0.78 &          I &       \\
155  &    000811 & {\sc band} & $-1.03^{+0.54}_{-0.39}$ & $[-2.3]$ & $  216^{ +53}_{ -34}$ & $ 3.08\pm 0.12$ & 0.94 &          I &  \\
155  &    000811 & {\sc cpl} (*)  & $1.25^{+0.21}_{-0.23}$ & - & $  257^{ +34}_{ -25}$ & $ 3.11\pm 0.12$ & 0.93 &          I &  \\
156  &    000904 & {\sc cpl}  & $0.91^{+1.02}_{-1.32}$ & - & $  242^{ +83}_{-176}$ & $ 0.67\pm 0.12$ & 0.79 &          G &  \\
156  &    000904 & {\sc pow} (*)  & $2.08^{+0.22}_{-0.21}$ & - & - & $ 0.78\pm 0.10$ & 0.82 &          G &       \\
157  &    000906 & {\sc cpl} (*)  & $-0.17^{+0.90}_{-1.07}$ & - & $  162^{ +32}_{ -17}$ & $ 0.53\pm 0.07$ & 0.51 &          G &  \\
158  &    001004 & {\sc band} & $0.91^{+2.35}_{-1.25}$ & $-2.13^{+0.15}_{-0.24}$ & $  187^{ +72}_{ -40}$ & $ 3.80\pm 0.20$ & 1.05 &          I &  \\
158  &    001004 & {\sc cpl} (*)  & $0.62^{+0.28}_{-0.31}$ & - & $  304^{ +34}_{ -25}$ & $ 4.02\pm 0.15$ & 1.07 &          I &  \\
159  &   001011C & {\sc band} & $[-1.0]$ & $< -1.79$ & $  345^{ +57}_{ -53}$ & $ 1.90\pm 0.07$ & 0.66 &          W &  \\
159  &   001011C & {\sc cpl} (*)  & $1.10^{+0.17}_{-0.18}$ & - & $  398^{+119}_{ -63}$ & $ 2.02\pm 0.07$ & 0.66 &          W &  \\
160  &    001013 & {\sc band} & $[-1.0]$ & $-2.71^{+0.21}_{-0.42}$ & $  102^{ +12}_{ -10}$ & $ 2.73\pm 0.12$ & 1.05 &          G &  \\
160  &    001013 & {\sc cpl} (*)  & $1.42^{+0.21}_{-0.23}$ & - & $  106^{ +13}_{ -16}$ & $ 2.68\pm 0.11$ & 1.07 &          G &  \\
161  &    001019 & {\sc cpl} (*)  & $0.64^{+0.69}_{-0.87}$ & - & $  201^{ +48}_{ -34}$ & $ 0.78\pm 0.09$ & 0.67 &          I &  \\
162  &    001110 & {\sc pow} (*)  & $1.82^{+0.14}_{-0.12}$ & - & - & $ 1.27\pm 0.10$ & 1.16 &          G &       \\
163  &    001115 & {\sc band} & $0.58^{+3.88}_{-1.56}$ & $[-2.3]$ & $  220^{ +93}_{ -50}$ & $ 0.99\pm 0.13$ & 0.68 &          G & \\
163  &    001115 & {\sc cpl} (*)  & $0.10^{+0.94}_{-1.25}$ & - & $  261^{ +53}_{ -37}$ & $ 0.96\pm 0.14$ & 0.62 &          G & \\
164  &   001206A & {\sc cpl} (*)  & $0.97^{+0.49}_{-0.61}$ & - & $  252^{+166}_{ -57}$ & $ 0.73\pm 0.09$ & 0.86 &          G & \\
164  &   001206A & {\sc pow}  & $1.70^{+0.13}_{-0.13}$ & - & - & $ 0.81\pm 0.07$ & 0.99 &          G &       \\
165  &   001206C & {\sc pow} (*)  & $1.67^{+0.24}_{-0.24}$ & - & - & $ 0.74\pm 0.10$ & 1.14 &          G &       \\
166  &   001212A & {\sc pow} (*)  & $1.61^{+0.13}_{-0.13}$ & - & - & $ 0.70\pm 0.05$ & 0.92 &          G &       \\
167  &   001212B & {\sc band} & $-0.92^{+0.90}_{-0.58}$ & $[-2.3]$ & $  208^{ +65}_{ -37}$ & $ 2.20\pm 0.13$ & 0.72 &          I & \\
167  &   001212B & {\sc cpl} (*)  & $1.35^{+0.27}_{-0.29}$ & - & $  264^{ +49}_{ -35}$ & $ 2.26\pm 0.11$ & 0.73 &          I &       \\
168  &    001213 & {\sc pow} (*)  & $2.36^{+0.51}_{-0.45}$ & - &   - & $ 1.31\pm 0.32$ & 2.18 &    - & noisy spectrum \\
168  &    001213 & {\sc cpl}  & $-0.60^{+2.40}_{-4.07}$ & - & $  152^{ +53}_{ -97}$ & $ 1.01\pm 0.33$ & 1.93 &    - & noisy spectrum \\
169  &    001217 & {\sc pow} (*)  & $2.18^{+0.36}_{-0.34}$ & - & - & $ 0.33\pm 0.07$ & 1.08 &          G &       \\
170  &   001219A & {\sc pow} (*)  & $2.16^{+0.29}_{-0.28}$ & - & - & $ 1.54\pm 0.23$ & 0.93 &          G &       \\
171  &    001228 & {\sc pow} (*)  & $1.87^{+0.03}_{-0.04}$ & - & - & $ 6.53\pm 0.13$ & 1.55 &    - & anomaly spec.   \\
172  &    010109 & {\sc band} & $-0.87^{+0.37}_{-0.28}$ & $[-2.3]$ & $  338^{ +72}_{ -50}$ & $ 3.69\pm 0.14$ & 0.79 &          I & only unit 2 used \\
172  &    010109 & {\sc cpl} (*)  & $0.93^{+0.22}_{-0.23}$ & - & $  363^{ +51}_{ -34}$ & $ 3.73\pm 0.12$ & 0.78 &          I & only unit 2 used    \\
173  &   010119A & {\sc cpl} (*)  & $1.14^{+0.41}_{-0.47}$ & - & $  217^{ +40}_{ -35}$ & $ 1.40\pm 0.11$ & 0.66 &          G &       \\
174  &    010127 & {\sc pow} (*)  & $1.65^{+0.13}_{-0.12}$ & - & - & $ 1.29\pm 0.08$ & 0.94 &    - &       \\
175  &    010213 & {\sc cpl}  & $1.34^{+0.56}_{-0.74}$ & - & $  136^{ +49}_{ -67}$ & $ 0.53\pm 0.07$ & 0.90 &          W &       \\
175  &    010213 & {\sc pow} (*)  & $2.07^{+0.15}_{-0.15}$ & - & - & $ 0.60\pm 0.05$ & 1.01 &          W &       \\
176  &   010222A & {\sc band} & $-1.05^{+0.21}_{-0.16}$ & $-2.14^{+0.13}_{-0.58}$ & $  291^{ +52}_{ -43}$ & $ 8.86\pm 0.13$ & 1.01 &          W &  \\
176  &   010222A & {\sc cpl} (*)  & $1.20^{+0.07}_{-0.07}$ & - & $  344^{ +21}_{ -17}$ & $ 8.97\pm 0.11$ & 1.02 &          W &       \\
177  &   010226A & {\sc cpl} (*)  & $-0.22^{+1.02}_{-1.39}$ & - & $  151^{ +22}_{ -17}$ & $ 0.61\pm 0.08$ & 0.58 &          G &       \\
178  &    010317 & {\sc band} & $-0.96^{+1.14}_{-0.53}$ & $[-2.3]$ & $  218^{+114}_{ -94}$ & $ 1.24\pm 0.09$ & 0.60 &          G & \\
178  &    010317 & {\sc cpl} (*)  & $1.10^{+0.39}_{-0.42}$ & - & $  251^{ +82}_{ -41}$ & $ 1.24\pm 0.09$ & 0.60 &          G &       \\
179  &    010324 & {\sc band} & $0.28^{+1.93}_{-1.04}$ & $[-2.3]$ & $  149^{ +38}_{ -26}$ & $ 1.71\pm 0.10$ & 1.06 &          A &  \\
179  &    010324 & {\sc cpl} (*)  & $0.60^{+0.40}_{-0.46}$ & - & $  196^{ +26}_{ -20}$ & $ 1.63\pm 0.13$ & 1.01 &          A &       \\
180  &    010326 & {\sc cpl}  & $0.96^{+0.80}_{-0.98}$ & - & $  208^{+106}_{ -58}$ & $ 0.84\pm 0.13$ & 0.67 &          I &       \\
180  &    010326 & {\sc pow} (*)  & $1.96^{+0.20}_{-0.21}$ & - & - & $ 0.91\pm 0.11$ & 0.73 &          I &       \\
181  &   010408B & {\sc band} & $-1.04^{+0.69}_{-0.61}$ & $[-2.3]$ & $  147^{ +32}_{ -25}$ & $ 1.60\pm 0.10$ & 0.72 &    - &  \\
181  &   010408B & {\sc cpl} (*)  & $1.44^{+0.17}_{-0.36}$ & - & $  173^{ +30}_{ -27}$ & $ 1.60\pm 0.09$ & 0.71 &    - &       \\
182  &    010412 & {\sc band} & $-0.70^{+0.22}_{-0.19}$ & $[-2.3]$ & $  216^{ +20}_{ -17}$ & $ 2.96\pm 0.06$ & 0.76 &          W & \\
182  &    010412 & {\sc cpl} (*)  & $0.90^{+0.11}_{-0.12}$ & - & $  253^{ +15}_{ -13}$ & $ 2.95\pm 0.07$ & 0.71 &          W &       \\
183  &    010418 & {\sc band} & $-0.79^{+0.56}_{-0.47}$ & $< -1.75$ & $  270^{+200}_{ -77}$ & $ 1.88\pm 0.08$ & 1.11 &          G &  \\
183  &    010418 & {\sc cpl} (*)  & $1.03^{+0.23}_{-0.25}$ & - & $  368^{+108}_{ -54}$ & $ 1.90\pm 0.08$ & 1.11 &          G &       \\
184  &   010427B & {\sc band} & $-0.95^{+0.10}_{-0.09}$ & $[-2.3]$ & $  606^{ +75}_{ -66}$ & $ 5.61\pm 0.08$ & 1.02 &          G &  \\
184  &   010427B & {\sc cpl} (*)  & $0.95^{+0.10}_{-0.05}$ & - & $  607^{ +54}_{ -65}$ & $ 5.61\pm 0.08$ & 1.02 &          G &       \\
185  &    010504 & {\sc band} & $-1.24^{+0.24}_{-0.20}$ & $[-2.3]$ & $  404^{+184}_{ -87}$ & $ 1.96\pm 0.08$ & 0.81 &          G &  \\
185  &    010504 & {\sc cpl} (*)  & $1.23^{+0.20}_{-0.22}$ & - & $  405^{+169}_{ -71}$ & $ 1.97\pm 0.08$ & 0.81 &          G &       \\
186  &    010517 & {\sc pow} (*)  & $1.61^{+0.26}_{-0.26}$ & - & - & $ 1.08\pm 0.14$ & 0.60 &    - &       \\
187  &    010521 & {\sc pow} (*)  & $2.19^{+0.64}_{-0.56}$ & - & - & $ 1.18\pm 0.35$ & 0.66 &    - &       \\
188  &    010619 & {\sc band} & $-1.17^{+1.32}_{-0.53}$ & $[-2.3]$ & $  159^{ +60}_{ -42}$ & $ 1.70\pm 0.12$ & 1.06 &          G &  \\
188  &    010619 & {\sc cpl} (*)  & $1.09^{+0.42}_{-0.51}$ & - & $  172^{ +33}_{ -27}$ & $ 1.60\pm 0.14$ & 1.00 &          G &       \\
189  &   010710B & {\sc cpl} (*)  & $0.91^{+0.25}_{-0.26}$ & - & $  175^{ +11}_{ -11}$ & $ 2.29\pm 0.10$ & 0.92 &          G &       \\
190  &    010711 & {\sc pow} (*)  & $2.49^{+0.25}_{-0.24}$ & - & - & $ 4.91\pm 0.68$ & 1.08 &    - &       \\
191  &    010715 & {\sc pow} (*)  & $2.17^{+0.41}_{-0.41}$ & - & - & $ 0.90\pm 0.15$ & 0.75 &    - &       \\
192  &    010721 & {\sc pow} (*)  & $0.81^{+0.23}_{-0.25}$ & - & - & $ 0.48\pm 0.05$ & 0.95 &          G &       \\
193  &    010801 & {\sc band} & $-0.63^{+0.32}_{-0.17}$ & $[-2.3]$ & $  227^{ +19}_{ -16}$ & $ 4.35\pm 0.10$ & 0.88 &          G &       \\
193  &    010801 & {\sc cpl} (*)  & $0.96^{+0.13}_{-0.14}$ & - & $  272^{ +13}_{ -11}$ & $ 4.41\pm 0.09$ & 0.84 &          G &       \\
194  &    010804 & {\sc pow} (*)  & $2.55^{+0.19}_{-0.18}$ & - & - & $ 2.28\pm 0.23$ & 0.89 &    - &       \\
195  &    010813 & {\sc cpl} (*)  & $0.46^{+0.57}_{-0.66}$ & - & $  388^{+109}_{ -53}$ & $ 1.35\pm 0.10$ & 0.78 &    - &       \\
196  &   010818A & {\sc pow} (*)  & $1.62^{+0.13}_{-0.13}$ & - & - & $ 1.06\pm 0.75$ & 0.74 &          G &       \\
197  &    010826 & {\sc band} & $-0.73^{+0.32}_{-0.25}$ & $[-2.3]$ & $  288^{ +54}_{ -41}$ & $ 3.10\pm 0.11$ & 0.82 &          G &       \\
197  &    010826 & {\sc cpl} (*)  & $0.80^{+0.19}_{-0.20}$ & - & $  313^{ +39}_{ -28}$ & $ 3.10\pm 0.11$ & 0.81 &          G &       \\
198  &    010921 & {\sc pow} (*)  & $2.39^{+0.12}_{-0.12}$ & - & - & $ 1.63\pm 0.11$ & 0.81 &          I &       \\
199  &    010922 & {\sc cpl} (*)  & $0.41^{+0.45}_{-0.54}$ & - & $  204^{ +17}_{ -15}$ & $ 2.03\pm 0.13$ & 0.84 &    - &       \\
200  &    011003 & {\sc band} & $-0.70^{+0.39}_{-0.30}$ & $[-2.3]$ & $  288^{ +44}_{ -34}$ & $ 2.34\pm 0.08$ & 0.85 &    - &       \\
200  &    011003 & {\sc cpl} (*)  & $0.80^{+0.20}_{-0.20}$ & - & $  319^{ +27}_{ -20}$ & $ 2.36\pm 0.06$ & 0.82 &    - &       \\
\end{longtable}
\begin{longtable}{rlclccccccl}
\caption{\label{tab:results_time} Spectral fitting results of the time-resolved spectra for each bright GRB
that happened to be sampled by more 128-s time intervals. Spectral models are the same as in Table~\ref{tab:results}.
Intervals are the same as in Table~\ref{tab:packets}. Asterisks mark the best-fit model for the spectra that were fit
with different models.}\\
\hline\hline
\# GRB &  GRB &  Interval & model & $\alpha$ &  $\beta$ & $E_{\rm p}$ & $\Phi(40-700)$ & $\chi^2/{\rm dof}$ &  CAT &     
 comment\\
- &  - & - &  - & - &  - & (keV) & ($10^{-5}$ erg cm$^{-2}$) & - &  - &  -\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline\hline\hline
\# GRB &  GRB & Interval &  model & $\alpha$ &  $\beta$ & $E_{\rm p}$ & $\Phi(40-700)$ & $\chi^2/{\rm dof}$ &  CAT &     
 comment\\
- &  - & - &  - & - &  - & (keV) & ($10^{-5}$ erg cm$^{-2}$) & - &  - &  -\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
  1  &    960703 & A & {\sc cpl} & $0.89^{+0.43}_{-0.48}$ & - & $  307^{+140}_{ -56}$ & $ 0.75\pm 0.06$ & 0.84 &  4B 5526 & \\
  1  &    960703 & B & {\sc pow} & $2.04^{+0.19}_{-0.19}$ & - &         -        & $ 0.47\pm 0.05$ & 1.29 &  4B 5526 & \\
  4  &   960805B & A & {\sc pow} (*) & $2.08^{+0.20}_{-0.20}$ & - &         -        & $ 0.92\pm 0.11$ & 1.03 & - & \\
  4  &   960805B & A & {\sc cpl} & $< 0.65$ & - & $  194^{ +31}_{ -25}$ & $ 0.71\pm 0.13$ & 0.68 & - & \\
  4  &   960805B & B & {\sc cpl} & $0.33^{+0.44}_{-0.48}$ & - & $  164^{ +13}_{ -14}$ & $ 1.96\pm 0.15$ & 0.85 & - & \\
  5  &    960806 & A & {\sc pow} & $1.96^{+3.03}_{-1.78}$ & - &         -        & $ 0.19\pm 0.10$ & 1.36 &  4B 5566 & \\
  5  &    960806 & B & {\sc cpl} & $0.58^{+0.68}_{-0.85}$ & - & $  231^{ +56}_{ -35}$ & $ 1.11\pm 0.13$ & 0.77 &  4B 5566 & \\
  6  &    960825 & A & {\sc cpl} & $0.33^{+0.39}_{-0.44}$ & - & $  241^{ +16}_{ -15}$ & $ 2.82\pm 0.15$ & 0.58 &  G & \\
  6  &    960825 & B & {\sc cpl} & $0.19^{+0.58}_{-0.69}$ & - & $  254^{ +27}_{ -23}$ & $ 1.85\pm 0.13$ & 0.77 &  G & \\
  7  &    960912 & A & {\sc cpl} & $1.04^{+0.46}_{-0.55}$ & - & $  269^{+176}_{ -57}$ & $ 0.71\pm 0.07$ & 0.68 &  4B 5601 & \\
  7  &    960912 & B & {\sc pow} & $2.75^{+0.88}_{-0.67}$ & - &         -        & $ 0.12\pm 0.05$ & 0.74 &  4B 5601 & \\
  8  &    960917 & A & {\sc pow} & $1.92^{+0.28}_{-0.28}$ & - &         -        & $ 0.51\pm 0.08$ & 0.64 &  4B 5606 & \\
  8  &    960917 & B & {\sc pow} & $2.07^{+0.29}_{-0.29}$ & - &         -        & $ 0.48\pm 0.08$ & 0.91 &  4B 5606 & \\
 11  &   961208A & A & {\sc pow} & $1.72^{+0.30}_{-0.32}$ & - &         -        & $ 0.49\pm 0.08$ & 0.90 &  G & \\
 11  &   961208A & B & {\sc pow} & $2.58^{+1.75}_{-1.43}$ & - &         -        & $ 0.14\pm 0.08$ & 0.29 &  G & \\
 12  &    961228 & A & {\sc pow} & $2.17^{+0.21}_{-0.20}$ & - &         -        & $ 0.89\pm 0.12$ & 1.14 &  4B 5729 & \\
 12  &    961228 & A & {\sc cpl} (*) & $-0.32^{+1.31}_{-1.96}$ & - & $  165^{ +31}_{ -28}$ & $ 0.75\pm 0.13$ & 0.74 &  4B 5729 & \\
 12  &    961228$^{(a)}$ & B & - &           -           & - &         -          &        -          &  -   & - & \\
 15  &   970117B & A & {\sc cpl} & $0.52^{+0.18}_{-0.19}$ & - & $  291^{ +22}_{ -19}$ & $ 2.30\pm 0.08$ & 0.92 &  G & \\
 15  &   970117B$^{(b)}$ & B & - &           -           & - &         -          &        -          &  $>$3 & - & \\
 23  &    970402 & A & {\sc cpl} & $1.01^{+0.42}_{-0.50}$ & - & $  209^{ +70}_{ -35}$ & $ 0.70\pm 0.07$ & 0.72 &  W & \\
 23  &    970402 & B & {\sc pow} & $1.62^{+1.76}_{-1.73}$ & - &         -        & $ 0.08\pm 0.06$ & 0.68 &  W & \\
 29  &    970603 & A & {\sc pow} & $1.34^{+0.29}_{-0.29}$ & - &         -        & $ 0.58\pm 0.08$ & 0.67 &  4B 6249 & \\
 29  &    970603 & B & {\sc pow} & $2.26^{+0.81}_{-0.67}$ & - &         -        & $ 0.28\pm 0.10$ & 0.65 &  4B 6249 & \\
 31  &    970616 & A & {\sc pow} & $1.61^{+1.11}_{-1.15}$ & - &         -        & $ 0.17\pm 0.07$ & 0.52 &  4B 6274 & \\
 31  &    970616 & B & {\sc cpl} & $1.10^{+0.22}_{-0.24}$ & - & $  243^{ +22}_{ -18}$ & $ 2.57\pm 0.10$ & 1.01 &  4B 6274 & \\
 31  &    970616 & B & {\sc band} (*) & $0.25^{+2.53}_{-0.94}$ & $-2.26^{+0.14}_{-0.21}$ & $  171^{ +35}_{ -35}$ & $ 2.45\pm 0.11$ & 0.93 &  4B 6274 & \\
 32  &   970624A & A & {\sc pow} & $2.24^{+0.67}_{-0.75}$ & - &         -        & $ 0.59\pm 0.27$ & 0.54 & - & \\
 32  &   970624A & B & {\sc pow} & $1.32^{+2.63}_{-3.78}$ & - &         -        & $ 0.18\pm 0.16$ & 0.94 & - & \\
 33  &   970624B & A & {\sc pow} & $2.12^{+0.18}_{-0.17}$ & - &         -        & $ 0.82\pm 0.07$ & 0.64 & - & \\
 33  &   970624B & B & {\sc pow} & $2.11^{+0.37}_{-0.36}$ & - &         -        & $ 0.39\pm 0.07$ & 0.46 & - & \\
 42  &   970827B & A & {\sc cpl} & $0.06^{+0.90}_{-0.95}$ & - & $  389^{+289}_{ -80}$ & $ 0.89\pm 0.10$ & 0.51 &  4B 6349 & \\
 42  &   970827B & B & {\sc pow} & $1.38^{+0.41}_{-0.43}$ & - &         -        & $ 0.41\pm 0.09$ & 0.74 &  4B 6349 & \\
 43  &    970831 & A & {\sc cpl} (*) & $0.69^{+0.94}_{-1.36}$ & - & $  147^{ +42}_{ -33}$ & $ 0.41\pm 0.07$ & 1.02 &  4B 6353 & \\
 43  &    970831 & A & {\sc band} & $[-1.0]$ & $< -2.13$ & $  139^{ +46}_{ -41}$ & $ 0.44\pm 0.06$ & 1.01 &  4B 6353 & \\
 43  &    970831 & B & {\sc cpl} & $0.82^{+0.16}_{-0.18}$ & - & $  176^{  +8}_{  -7}$ & $ 2.53\pm 0.07$ & 0.98 &  4B 6353 & \\
 43  &    970831 & B & {\sc band} (*) & $0.12^{+0.85}_{-0.50}$ & $-2.56^{+0.15}_{-0.21}$ & $  143^{ +14}_{ -16}$ & $ 2.56\pm 0.07$ & 0.87 &  4B 6353 & \\
 47  &   971022A & A & {\sc cpl} & $-0.28^{+0.68}_{-0.79}$ & - & $  319^{ +59}_{ -39}$ & $ 0.73\pm 0.07$ & 0.89 &  G & \\
 47  &   971022A & B & {\sc pow} & $1.92^{+0.78}_{-0.73}$ & - &         -        & $ 0.16\pm 0.06$ & 0.97 &  G & \\
 48  &   971027A & A & {\sc cpl} & $1.18^{+0.42}_{-0.39}$ & - & $  167^{ +35}_{ -27}$ & $ 0.79\pm 0.07$ & 0.95 &  K & \\
 48  &   971027A$^{(a)}$ & B & - &           -           & - &         -          &        -          &  -   & - & \\
 50  &    971110 & A & {\sc cpl} & $0.45^{+0.29}_{-0.37}$ & - & $  201^{ +17}_{ -14}$ & $ 1.35\pm 0.08$ & 0.57 &  4B 6472 & \\
 50  &    971110 & B & {\sc cpl} & $0.83^{+0.09}_{-0.10}$ & - & $  327^{ +17}_{ -15}$ & $ 4.73\pm 0.08$ & 0.80 &  4B 6472 & \\
 50  &    971110 & C & {\sc cpl} & $0.90^{+0.08}_{-0.08}$ & - & $  345^{ +17}_{ -15}$ & $ 5.76\pm 0.08$ & 0.96 &  4B 6472 & \\
 51  &    971114 & A & {\sc cpl} & $1.32^{+0.34}_{-0.40}$ & - & $  157^{ +26}_{ -29}$ & $ 1.40\pm 0.10$ & 0.64 &  G & \\
 51  &    971114 & B & {\sc pow} & $2.86^{+1.80}_{-1.47}$ & - &         -        & $ 0.13\pm 0.07$ & 0.77 &  G & \\
 54  &   971206B & A & {\sc pow} & $2.39^{+1.51}_{-1.06}$ & - &         -        & $ 0.08\pm 0.05$ & 0.59 &  W & \\
 54  &   971206B & B & {\sc pow} & $2.05^{+0.20}_{-0.19}$ & - &         -        & $ 0.39\pm 0.05$ & 0.63 &  W & \\
 54  &   971206B & B & {\sc cpl} (*) & $0.64^{+1.05}_{-1.47}$ & - & $  138^{ +44}_{ -36}$ & $ 0.32\pm 0.06$ & 0.43 &  W & \\
 56  &   971208B & A & {\sc pow} (*) & $1.38^{+0.03}_{-0.03}$ & - &         -        & $ 0.67\pm 0.12$ & 0.65 &  4B 6526 & \\
 56  &   971208B & A & {\sc cpl} & $0.45^{+1.08}_{-1.57}$ & - & $  > 282$ & $ 0.67\pm 0.12$ & 0.60 &  4B 6526 & \\
 56  &   971208B & B & {\sc cpl} & $0.98^{+0.25}_{-0.28}$ & - & $  184^{ +16}_{ -14}$ & $ 3.18\pm 0.14$ & 0.75 &  4B 6526 & \\
 56  &   971208B & B & {\sc band} (*) & $0.40^{+1.49}_{-0.86}$ & $-2.50^{+0.17}_{-0.24}$ & $  135^{ +21}_{ -20}$ & $ 3.14\pm 0.14$ & 0.64 &  4B 6526 & \\
 56  &   971208B & C & {\sc cpl} (*) & $0.71^{+0.45}_{-0.56}$ & - & $  156^{ +17}_{ -15}$ & $ 2.06\pm 0.15$ & 0.69 &  4B 6526 & \\
 56  &   971208B & C & {\sc band} & $[-1.0]$ & $-2.85^{+0.41}_{-3.92}$ & $  146^{ +22}_{ -20}$ & $ 2.17\pm 0.12$ & 0.66 &  4B 6526 & \\
 56  &   971208B & D & {\sc cpl} & $0.16^{+0.70}_{-0.88}$ & - & $  146^{ +18}_{ -16}$ & $ 1.30\pm 0.13$ & 0.75 &  4B 6526 & \\
 56  &   971208B & E & {\sc cpl} & $0.65^{+1.00}_{-1.45}$ & - & $  113^{ +25}_{ -44}$ & $ 0.83\pm 0.13$ & 0.49 &  4B 6526 & \\
 56  &   971208B & F & {\sc pow} (*) & $2.29^{+0.32}_{-0.29}$ & - &         -        & $ 0.60\pm 0.12$ & 0.73 &  4B 6526 & \\
 56  &   971208B & F & {\sc cpl} & $0.37^{+1.55}_{-2.77}$ & - &  $125^{+43}_{-98}$ & $ 0.52\pm 0.13$ & 0.44 &  4B 6526 & \\
 56  &   971208B & G & {\sc pow} (*) & $2.49^{+0.44}_{-0.38}$ & - &         -        & $ 0.44\pm 0.11$ & 1.09 &  4B 6526 & \\
 56  &   971208B & G & {\sc cpl} & $< 1.98$ & - &  $< 152$    & $ 0.38\pm 0.11$ & 0.74 &  4B 6526 & \\
 59  &   971223C & A & {\sc pow} & $2.08^{+0.44}_{-0.21}$ & - &         -        & $ 0.30\pm 0.06$ & 0.88 &  G & \\
 59  &   971223C & B & {\sc cpl} & $0.92^{+0.35}_{-0.41}$ & - & $  202^{ +24}_{ -21}$ & $ 1.24\pm 0.10$ & 0.91 &  G & \\
 65  &   980306B & A & {\sc pow} & $1.95^{+0.19}_{-0.19}$ & - &         -        & $ 0.63\pm 0.06$ & 0.64 &  4B 6629 & \\
 65  &   980306B & B & {\sc cpl} & $0.98^{+0.21}_{-0.23}$ & - & $  391^{ +90}_{ -50}$ & $ 2.19\pm 0.08$ & 0.81 &  4B 6629 & \\
 65  &   980306B & C & {\sc cpl} & $1.28^{+0.33}_{-0.37}$ & - & $  287^{+158}_{ -54}$ & $ 1.22\pm 0.08$ & 0.90 &  4B 6629 & \\
 68  &    980321 & A & {\sc pow} & $> 1.13$ & - &         -        & $ 0.07\pm 0.06$ & 1.17 &  4B 6651 & \\
 68  &    980321 & B & {\sc pow} & $2.53^{+0.24}_{-0.22}$ & - &         -        & $ 0.44\pm 0.05$ & 0.69 &  4B 6651 & \\
 72  &    980428 & A & {\sc pow} & $1.72^{+0.13}_{-0.13}$ & - &         -        & $ 1.01\pm 0.06$ & 0.66 & - & \\
 72  &    980428 & A & {\sc cpl} & $0.93^{+0.57}_{-0.68}$ & - & $  317^{+227}_{ -62}$ & $ 0.93\pm 0.09$ & 0.57 & - & \\
 72  &    980428 & B & {\sc pow} (*) & $1.79^{+0.58}_{-0.55}$ & - &         -        & $ 0.25\pm 0.06$ & 0.34 & - & \\
 75  &   980519B & A & {\sc cpl} & $1.06^{+0.39}_{-0.46}$ & - & $  177^{ +41}_{ -25}$ & $ 0.82\pm 0.08$ & 0.71 &  W & \\
 75  &   980519B & B & {\sc pow} & $1.72^{+0.81}_{-0.73}$ & - &         -        & $ 0.12\pm 0.06$ & 1.45 &  W & \\
 76  &   980615B & A & {\sc cpl} (*) & $1.12^{+0.26}_{-0.29}$ & - & $  372^{+167}_{ -68}$ & $ 2.07\pm 0.11$ & 0.71 &  G & \\
 76  &   980615B & A & {\sc band} & $-1.13^{+0.34}_{-0.26}$ & $[-2.3]$ & $  372^{+190}_{ -88}$ & $ 2.07\pm 0.11$ & 0.71 &  G & \\
 76  &   980615B & B & {\sc cpl} & $1.18^{+0.08}_{-0.08}$ & - & $  168^{  +5}_{  -5}$ & $ 8.46\pm 0.13$ & 1.17 &  G & deviations belew 80 keV \\
 76  &   980615B & B & {\sc band} (*) & $-0.89^{+0.21}_{-0.17}$ & $-2.63^{+0.13}_{-0.21}$ & $  151^{  +9}_{  -9}$ & $ 8.49\pm 0.13$ & 1.09 &  G & deviations below 80 keV   \\
 77  &    980617 & A & {\sc pow} & $> 0.10$ & - &         -        & $ 0.09\pm 0.07$ & 0.36 &  4B 6829 & \\
 77  &    980617 & B & {\sc cpl} & $1.28^{+0.28}_{-0.31}$ & - & $  184^{ +37}_{ -26}$ & $ 1.29\pm 0.09$ & 0.84 &  4B 6829 & \\
 77  &    980617 & C & {\sc pow} (*) & $2.36^{+0.29}_{-0.27}$ & - &         -        & $ 0.35\pm 0.06$ & 1.16 &  4B 6829 & \\
 77  &    980617 & C & {\sc cpl} & $< 1.16$ & - & $   99^{ +18}_{ -22}$ & $ 0.27\pm 0.05$ & 0.81 &  4B 6829 & \\
 80  &   980706D & A & {\sc cpl} & $1.01^{+0.17}_{-0.16}$ & - & $  336^{ +39}_{ -27}$ & $ 3.10\pm 0.08$ & 0.87 &  G & \\
 80  &   980706D & B & {\sc pow} & $2.52^{+0.33}_{-0.31}$ & - &         -        & $ 0.45\pm 0.07$ & 0.72 &  G & \\
 81  &   980709B & A & {\sc cpl} & $-0.02^{+0.51}_{-0.64}$ & - & $  253^{ +28}_{ -21}$ & $ 1.00\pm 0.08$ & 0.81 & - & \\
 81  &   980709B & B & {\sc pow} & $2.72^{+0.59}_{-0.51}$ & - &         -        & $ 0.30\pm 0.07$ & 0.32 & - & \\
 83  &    980728 & A & {\sc pow} & $2.01^{+0.55}_{-0.50}$ & - &         -        & $ 0.18\pm 0.05$ & 0.48 &  G & \\
 83  &    980728 & B & {\sc cpl} & $0.80^{+0.34}_{-0.38}$ & - & $  249^{ +45}_{ -29}$ & $ 1.10\pm 0.07$ & 0.69 &  G & \\
 85  &    980808 & A & {\sc pow} & $3.74^{+3}_{-3}$ & - &         -        & $ 0.07\pm 0.04$ & 0.70 &  4B 6975 & \\
 85  &    980808 & B & {\sc pow} (*) & $1.81^{+0.13}_{-0.13}$ & - &         -        & $ 1.49\pm 0.13$ & 0.55 &  4B 6975 & \\
 85  &    980808 & B & {\sc cpl} & $1.29^{+0.44}_{-0.52}$ & - & $  238^{+291}_{ -62}$ & $ 1.40\pm 0.16$ & 0.46 &  4B 6975 & \\
 87  &   980827C & A & {\sc cpl} (*) & $1.53^{+0.27}_{-0.28}$ & - & $  213^{ +28}_{ -52}$ & $13.44\pm 0.55$ & 0.92 & - & only unit 3 used\\
 87  &   980827C & A & {\sc band} & $-1.34^{+0.60}_{-0.45}$ & $< -2.31$ & $  205^{ +35}_{ -41}$ & $13.20\pm 0.77$ & 0.93 & - & only unit 3 used\\
 87  &   980827C & B & {\sc pow} & $3.30^{+3}_{-3}$ & - &         -        & $ 0.34\pm 0.10$ & 0.34 & - & only unit 3 used\\
 88  &    981002 & A & {\sc pow} & $1.24^{+0.24}_{-0.25}$ & - &         -        & $ 0.53\pm 0.07$ & 0.85 & S & \\
 88  &    981002 & B & {\sc pow} & $1.95^{+1.56}_{-1.25}$ & - &         -        & $ 0.12\pm 0.07$ & 1.26 & S & \\
 89  &    981018 & A & {\sc pow} (*) & $2.05^{+0.20}_{-0.20}$ & - &         -        & $ 0.50\pm 0.06$ & 1.08 & S & \\
 89  &    981018 & A & {\sc cpl} & $0.91^{+0.96}_{-1.42}$ & - & $  138^{ +60}_{ -60}$ & $ 0.42\pm 0.08$ & 0.96 & S & \\
 89  &    981018 & B & {\sc pow} & $2.41^{+0.83}_{-0.68}$ & - &         -        & $ 0.14\pm 0.05$ & 0.68 & S & \\
 94  &   981203A & A & {\sc pow} & $< 2.14$ & - &         -        & $ 0.13\pm 0.11$ & 0.53 &  4B 7247 & only unit 3 used\\
 94  &   981203A & B & {\sc cpl} & $0.93^{+0.19}_{-0.20}$ & - & $  444^{ +99}_{ -56}$ & $ 4.10\pm 0.12$ & 0.98 &  4B 7247 & only unit 3 used\\
 94  &   981203A & C & {\sc pow} (*) & $1.59^{+0.27}_{-0.29}$ & - &         -        & $ 0.66\pm 0.12$ & 0.62 &  4B 7247 & only unit 3 used\\
 94  &   981203A & C & {\sc cpl} & $0.97^{+0.85}_{-1.58}$ & - & $> 227$ & $ 0.65\pm 0.12$ & 0.61 &  4B 7247 & only unit 3 used\\
 95  &   981203B & A & {\sc cpl} & $0.54^{+0.29}_{-0.32}$ & - & $  320^{ +49}_{ -33}$ & $ 1.44\pm 0.07$ & 1.17 &  4B 7248 & \\
 95  &   981203B & B & {\sc pow} & $1.41^{+0.38}_{-0.40}$ & - &         -        & $ 0.29\pm 0.06$ & 0.78 &  4B 7248 & \\
 96  &   990117B & A & {\sc cpl} & $0.05^{+0.65}_{-0.84}$ & - & $  233^{ +52}_{ -34}$ & $ 0.58\pm 0.07$ & 0.67 &  G & \\
 96  &   990117B$^{(b)}$ & B & - &           -           & - &         -          &        -          &  $>$2 & - & \\
 98  &   990123A & A & {\sc cpl} & $0.70^{+0.05}_{-0.06}$ & - & $> 649$ & $ 8.66\pm 0.08$ & 0.89 &  W & \\
 98  &   990123A & B & {\sc cpl} & $0.90^{+0.05}_{-0.05}$ & - & $  411^{ +19}_{ -17}$ & $ 8.42\pm 0.08$ & 0.90 &  W & \\
100  &    990131 & A & {\sc pow} & $2.68^{+0.41}_{-0.36}$ & - &         -        & $ 0.34\pm 0.06$ & 0.54 &  G & \\
100  &    990131 & B & {\sc cpl} & $0.57^{+0.89}_{-1.22}$ & - & $  117^{ +21}_{ -28}$ & $ 0.57\pm 0.08$ & 0.57 &  G & \\
103  &   990506A & A & {\sc cpl} & $0.45^{+0.19}_{-0.20}$ & - & $  414^{ +37}_{ -28}$ & $ 4.45\pm 0.10$ & 0.79 &  P & \\
103  &   990506A & B & {\sc cpl} & $0.68^{+0.13}_{-0.14}$ & - & $  256^{  +9}_{  -9}$ & $ 6.23\pm 0.12$ & 1.08 &  P & \\
104  &    990510 & A & {\sc cpl} & $1.25^{+0.24}_{-0.27}$ & - & $  164^{ +21}_{ -17}$ & $ 1.56\pm 0.09$ & 0.45 &  W & \\
104  &    990510 & B & {\sc pow} & $1.54^{+0.83}_{-0.80}$ & - &         -        & $ 0.13\pm 0.06$ & 0.75 &  W & \\
105  &   990518B & A & {\sc pow} & $2.17^{+0.51}_{-0.48}$ & - &         -        & $ 0.22\pm 0.06$ & 0.56 &  4B 7575 & \\
105  &   990518B & B & {\sc cpl} & $0.55^{+0.06}_{-0.07}$ & - & $  432^{ +16}_{ -14}$ & $ 9.66\pm 0.08$ & 1.10 &  4B 7575 & \\
110  &   990712A & A & {\sc pow} & $1.30^{+0.17}_{-0.18}$ & - &         -        & $ 0.86\pm 0.08$ & 0.66 &  4B 7647 & \\
110  &   990712A & B & {\sc pow} & $2.24^{+0.41}_{-0.40}$ & - &         -        & $ 0.33\pm 0.07$ & 0.59 &  4B 7647 & \\
112  &    990718 & A & {\sc pow} & $2.25^{+0.99}_{-0.85}$ & - &         -        & $ 0.21\pm 0.09$ & 0.39 &  4B 7660 & only unit 4 used\\
112  &    990718 & B & {\sc cpl} & $0.99^{+0.36}_{-0.41}$ & - & $  251^{ +39}_{ -29}$ & $ 1.74\pm 0.11$ & 0.63 &  4B 7660 & only unit 4 used\\
114  &    990726 & A & {\sc pow} & $1.79^{+0.22}_{-0.21}$ & - &         -        & $ 0.46\pm 0.06$ & 0.83 &  G & \\
114  &    990726 & B & {\sc pow} & $1.97^{+0.21}_{-0.21}$ & - &         -        & $ 0.43\pm 0.06$ & 0.63 &  G & \\
115  &    990907 & A & {\sc pow} & $1.93^{+0.19}_{-0.19}$ & - &         -        & $ 0.50\pm 0.06$ & 0.63 &  W & \\
115  &    990907 & B & {\sc pow} & $1.85^{+0.24}_{-0.24}$ & - &         -        & $ 0.41\pm 0.06$ & 0.58 &  W & \\
119  &    991116 & A & {\sc cpl} & $0.70^{+0.18}_{-0.19}$ & - & $  283^{ +28}_{ -22}$ & $ 2.28\pm 0.09$ & 0.77 &  G & \\
119  &    991116 & B & {\sc cpl} & $0.82^{+0.26}_{-0.28}$ & - & $  339^{ +84}_{ -49}$ & $ 1.45\pm 0.08$ & 0.63 &  G & \\
119  &    991116 & C & {\sc pow} & $2.25^{+0.71}_{-0.59}$ & - &         -        & $ 0.15\pm 0.05$ & 0.50 &  G & \\
126  &   991226A & A & {\sc pow} & $0.87^{+0.35}_{-0.41}$ & - &         -        & $ 1.35\pm 0.21$ & 0.60 & - & \\
126  &   991226A & B & {\sc pow} & $1.92^{+1.32}_{-1.19}$ & - &         -        & $ 0.75\pm 0.35$ & 0.68 & - & \\
127  &   000104A$^{(a)}$ & A & - &           -           & - &         -          &        -          &  - & - & \\
127  &   000104A & B & {\sc cpl} & $1.09^{+0.42}_{-0.48}$ & - & $  295^{+242}_{ -66}$ & $ 0.67\pm 0.06$ & 0.73 &  4B 7933 & \\
129  &    000109 & A & {\sc cpl} & $1.15^{+0.14}_{-0.15}$ & - & $  366^{ +75}_{ -46}$ & $ 3.09\pm 0.10$ & 0.90 &  4B 7941 & only unit 2 used, syst. deviat.\\
129  &    000109 & B & {\sc cpl} & $1.02^{+0.09}_{-0.09}$ & - & $> 596$ & $ 6.00\pm 0.10$ & 1.19 &  4B 7941 & only unit 2 used, syst. deviat. \\
135  &   000218A & A & {\sc pow} & $2.33^{+0.18}_{-0.17}$ & - &         -        & $ 1.03\pm 0.09$ & 1.18 & - & \\
135  &   000218A & B & {\sc pow} & $2.65^{+0.35}_{-0.32}$ & - &         -        & $ 0.62\pm 0.10$ & 0.67 & - & \\
135  &   000218A & C & {\sc pow} & $3.01^{+1.22}_{-0.84}$ & - &         -        & $ 0.27\pm 0.13$ & 1.16 & - & \\
136  &   000218B & A & {\sc pow} & $1.06^{+0.12}_{-0.13}$ & - &         -        & $ 0.90\pm 0.05$ & 0.74 & - & \\
136  &   000218B & B & {\sc pow} & $1.70^{+0.21}_{-0.21}$ & - &         -        & $ 0.52\pm 0.05$ & 0.67 & - & \\
137  &    000226 & A & {\sc cpl} (*) & $0.69^{+0.16}_{-0.16}$ & - & $  342^{ +29}_{ -23}$ & $ 3.37\pm 0.09$ & 0.76 &  G & \\
137  &    000226 & A & {\sc band} & $-0.66^{+0.22}_{-0.20}$ & $[-2.3]$ & $  323^{ +41}_{ -34}$ & $ 3.35\pm 0.09$ & 0.78 &  G & \\
137  &    000226 & B & {\sc cpl} (*) & $0.87^{+0.09}_{-0.09}$ & - & $  310^{ +15}_{ -13}$ & $ 5.78\pm 0.08$ & 0.91 &  G & \\
137  &    000226 & B & {\sc band} & $-0.80^{+0.13}_{-0.13}$ & $[-2.3]$ & $  284^{ +22}_{ -19}$ & $ 5.77\pm 0.09$ & 0.95 &  G & \\
138  &    000227 & A & {\sc pow} & $1.86^{+0.24}_{-0.24}$ & - &         -        & $ 0.60\pm 0.09$ & 0.86 &  4B 8001 & \\
138  &    000227 & B & {\sc pow} & $2.20^{+0.17}_{-0.16}$ & - &         -        & $ 0.89\pm 0.08$ & 1.02 &  4B 8001 & \\
139  &   000301C & A & {\sc pow} & $2.05^{+0.29}_{-0.29}$ & - &         -        & $ 0.33\pm 0.06$ & 1.02 &  G & \\
139  &   000301C & B & {\sc cpl} & $0.60^{+0.42}_{-0.48}$ & - & $  183^{ +19}_{ -16}$ & $ 1.00\pm 0.07$ & 0.51 &  G & \\
140  &    000312 & A & {\sc pow} (*) & $2.09^{+0.33}_{-0.32}$ & - &         -        & $ 0.27\pm 0.05$ & 1.18 &  4B 8030 & \\
140  &    000312 & A & {\sc cpl} & $-0.45^{+2.14}_{-3.05}$ & - & $  144^{ +54}_{ -45}$ & $ 0.21\pm 0.06$ & 1.03 &  4B 8030 & \\
140  &    000312 & B & {\sc cpl} & $0.84^{+0.59}_{-0.77}$ & - & $  185^{ +42}_{ -30}$ & $ 0.60\pm 0.07$ & 0.74 &  4B 8030 & \\
142  &    000327 & A & {\sc pow} & $1.76^{+0.31}_{-0.31}$ & - &         -        & $ 0.32\pm 0.06$ & 0.64 &  G & \\
142  &    000327 & B & {\sc cpl} & $0.97^{+0.42}_{-0.48}$ & - & $  223^{ +63}_{ -32}$ & $ 0.88\pm 0.08$ & 0.86 &  G & \\
143  &    000328 & A & {\sc pow} & $3.2^{-2.3}_{-2.3}$ & - &         -        & $ 0.08\pm 0.04$ & 0.37 & - & \\
143  &    000328 & B & {\sc cpl} & $1.19^{+0.63}_{-0.77}$ & - & $  148^{ +33}_{ -57}$ & $ 0.89\pm 0.09$ & 0.82 & - & \\
143  &    000328 & C & {\sc pow} & $4.42^{+0.71}_{-0.59}$ & - &         -        & $ 3.66\pm 1.25$ & 0.67 & - & only unit 2 used\\
146  &    000421 & A & {\sc cpl} & $-1.16^{+1.75}_{-2.77}$ & - & $  170^{ +24}_{ -26}$ & $ 0.74\pm 0.14$ & 0.91 &  4B 8084 & \\
146  &    000421 & B & {\sc pow} & $3.04^{+0.63}_{-0.55}$ & - &         -        & $ 0.59\pm 0.18$ & 1.30 &  4B 8084 & \\
147  &    000429 & A & {\sc cpl} & $0.80^{+0.21}_{-0.21}$ & - & $  392^{ +76}_{ -42}$ & $ 1.81\pm 0.06$ & 0.72 &   I & \\
147  &    000429 & B & {\sc pow} & $1.82^{+0.30}_{-0.30}$ & - &         -        & $ 3.06\pm 0.05$ & 0.56 &   I & \\
148  &    000523 & A & {\sc cpl} & $-0.27^{+0.66}_{-0.72}$ & - & $  259^{ +29}_{ -23}$ & $ 1.10\pm 0.10$ & 0.82 & - & \\
148  &    000523 & B & {\sc pow} & $2.03^{+1.44}_{-1.13}$ & - &         -        & $ 0.14\pm 0.08$ & 0.82 & - & \\
149  &    000528 & A & {\sc cpl} & $0.24^{+0.39}_{-0.45}$ & - & $  175^{ +16}_{ -13}$ & $ 0.97\pm 0.07$ & 0.99 &  W & \\
149  &    000528 & B & {\sc cpl} & $0.81^{+0.78}_{-0.97}$ & - & $   86^{ +14}_{ -29}$ & $ 0.49\pm 0.05$ & 0.54 &  W & \\
150  &   000615B$^{(a)}$ & A & - &           -           & - &         -          &        -          &  - & - & \\
150  &   000615B & B & {\sc pow} (*) & $1.84^{+0.19}_{-0.19}$ & - &         -        & $ 1.63\pm 0.18$ & 0.67 &   I & \\
150  &   000615B & B & {\sc cpl} & $0.89^{+0.78}_{-1.12}$ & - & $  217^{+175}_{ -53}$ & $ 1.45\pm 0.24$ & 0.56 &   I & \\
151  &    000621 & A & {\sc cpl} & $[-1.0]$ & - & $  270^{ +51}_{ -42}$ & $ 0.36\pm 0.05$ & 0.76 &  G & \\
151  &    000621 & B & {\sc cpl} & $0.60^{+0.77}_{-0.95}$ & - & $  239^{ +37}_{ -40}$ & $ 0.91\pm 0.11$ & 0.80 &  G & \\
155  &   000811$^{(a)}$ & A & - &           -           & - &         -          &        -          &  - & - & \\
155  &    000811 & B & {\sc cpl} & $1.18^{+0.16}_{-0.17}$ & - & $  248^{ +20}_{ -17}$ & $ 3.01\pm 0.08$ & 0.90 &   I & \\
160  &    001013 & A & {\sc cpl} & $1.28^{+0.17}_{-0.21}$ & - & $  126^{ +11}_{ -11}$ & $ 2.10\pm 0.08$ & 1.01 &  G & \\
160  &    001013 & B & {\sc pow} & $2.50^{+0.17}_{-0.16}$ & - &         -        & $ 0.65\pm 0.06$ & 0.87 &  G & \\
162  &    001110 & A & {\sc pow} (*) & $1.83^{+0.09}_{-0.09}$ & - &         -        & $ 1.24\pm 0.07$ & 0.80 &  G & \\
162  &    001110 & A & {\sc cpl} & $1.40^{+0.32}_{-0.31}$ & - & $  268^{+223}_{ -59}$ & $ 1.19\pm 0.08$ & 0.75 &  G & \\
162  &    001110$^{(a)}$ & B & - &           -           & - &         -          &        -          &  - & - & \\
163  &    001115 & A & {\sc pow} (*) & $1.71^{+0.34}_{-0.34}$ & - &         -        & $ 0.40\pm 0.08$ & 0.80 &  G & \\
163  &    001115 & A & {\sc cpl} & $< 1.3$ & - & $  281^{+175}_{ -68}$ & $ 0.34\pm 0.09$ & 0.60 &  G & \\
163  &    001115 & B & {\sc cpl} & $0.17^{+1.00}_{-1.39}$ & - & $  254^{ +69}_{ -43}$ & $ 0.63\pm 0.10$ & 0.61 &  G & \\
164  &   001206A & A & {\sc pow} & $1.09^{+0.53}_{-0.60}$ & - &         -        & $ 0.18\pm 0.05$ & 0.63 &  G & \\
164  &   001206A & B & {\sc cpl} & $0.52^{+0.58}_{-0.74}$ & - & $  177^{ +37}_{ -24}$ & $ 0.53\pm 0.06$ & 0.48 &  G & \\
165  &   001206C & A & {\sc pow} & $1.08^{+0.51}_{-0.55}$ & - &         -        & $ 0.30\pm 0.08$ & 0.45 &  G & \\
165  &   001206C & B & {\sc pow} & $1.91^{+0.24}_{-0.24}$ & - &         -        & $ 0.47\pm 0.07$ & 0.76 &  G & \\
168  &    001213 & A & {\sc pow} (*) & $2.35^{+0.72}_{-0.59}$ & - &         -        & $ 0.38\pm 0.13$ & 1.77 & - & \\
168  &    001213 & A & {\sc cpl} & $< 1.71$ & - &  $169^{+68}_{-100}$ & $ 0.30\pm 0.12$ & 1.51 & - & \\
168  &    001213$^{(a)}$ & B & - &           -           & - &         -          &        -          &  - & - & \\
168  &    001213$^{(a)}$ & C & - &           -           & - &         -          &        -          &  - & - & \\
168  &    001213 & D & {\sc pow} (*) & $2.14^{+0.27}_{-0.26}$ & - &         -        & $ 0.96\pm 0.13$ & 1.38 & - & \\
168  &    001213 & D & {\sc cpl} & $0.60^{+1.29}_{-1.94}$ & - & $  164^{ +59}_{ -93}$ & $ 0.81\pm 0.18$ & 1.29 & - & \\
168  &    001213 & E & {\sc pow} & $2.92^{+3.13}_{-1.24}$ & - &         -        & $ 0.32\pm 0.23$ & 1.20 & - & \\
169  &    001217 & A & {\sc pow} (*) & $2.16^{+0.26}_{-0.24}$ & - &         -        & $ 0.33\pm 0.05$ & 0.85 &  G & \\
169  &    001217 & A & {\sc cpl} & $0.45^{+1.36}_{-2.13}$ & - & $  117^{ +38}_{ -56}$ & $ 0.27\pm 0.06$ & 0.65 &  G & \\
169  &    001217$^{(a)}$ & B & - &           -           & - &         -          &        -          &  - & - & \\
170  &   001219A & A & {\sc pow} & $2.14^{+1.18}_{-0.98}$ & - &         -        & $ 0.29\pm 0.14$ & 0.35 &  G & \\
170  &   001219A & B & {\sc pow} & $2.29^{+0.30}_{-0.29}$ & - &         -        & $ 0.94\pm 0.15$ & 0.57 &  G & \\
170  &   001219A & C & {\sc pow} & $1.97^{+0.64}_{-0.62}$ & - &         -        & $ 0.38\pm 0.12$ & 0.43 &  G & \\
174  &    010127 & A & {\sc pow} (*) & $1.80^{+0.14}_{-0.13}$ & - &         -        & $ 0.80\pm 0.06$ & 0.84 & - & \\
174  &    010127 & A & {\sc cpl} & $1.06^{+0.55}_{-0.66}$ & - & $  294^{+217}_{ -59}$ & $ 0.73\pm 0.07$ & 0.77 & - & \\
174  &    010127 & B & {\sc pow} & $1.82^{+0.24}_{-0.24}$ & - &         -        & $ 0.47\pm 0.06$ & 1.05 & - & \\
176  &   010222A & A & {\sc pow} & $1.96^{+0.15}_{-0.15}$ & - &         -        & $ 0.71\pm 0.05$ & 0.76 &  W & \\
176  &   010222A & B & {\sc cpl} & $1.15^{+0.06}_{-0.06}$ & - & $  347^{ +16}_{ -14}$ & $ 8.29\pm 0.09$ & 0.96 &  W & \\
179  &    010324 & A & {\sc pow} (*) & $1.93^{+0.45}_{-0.41}$ & - &         -        & $ 0.18\pm 0.05$ & 1.16 &  A & \\
179  &    010324 & A & {\sc cpl} & $< 1.82$ & - &  $171^{+86}_{-46}$   & $ 0.14\pm 0.05$ & 0.76 &  A & \\
179  &    010324 & B & {\sc cpl} & $0.79^{+0.28}_{-0.31}$ & - & $  241^{ +34}_{ -25}$ & $ 1.12\pm 0.06$ & 0.62 &  A & \\
179  &    010324 & C & {\sc cpl} & $< 1.41$ & - & $  140^{ +50}_{ -37}$ & $ 0.16\pm 0.05$ & 0.65 &  A & \\
179  &    010324 & C & {\sc pow} (*) & $2.13^{+0.39}_{-0.37}$ & - &         -        & $ 0.20\pm 0.05$ & 0.96 &  A & \\
179  &    010324 & D & {\sc pow} & $2.07^{+0.30}_{-0.28}$ & - &         -        & $ 0.28\pm 0.05$ & 0.68 &  A & \\
179  &    010324 & D & {\sc cpl} & $0.93^{+1.07}_{-1.97}$ & - &  $< 260$   & $ 0.24\pm 0.06$ & 0.58 &  A & \\
180  &    010326 & A & {\sc pow} (*) & $1.97^{+0.33}_{-0.33}$ & - &         -        & $ 0.40\pm 0.08$ & 0.91 &   I & \\
180  &    010326 & A & {\sc cpl} & $0.60^{+1.37}_{-2.07}$ & - & $  207^{+467}_{-133}$ & $ 0.36\pm 0.09$ & 0.84 &   I & \\
180  &    010326 & B & {\sc pow} (*) & $1.99^{+0.25}_{-0.26}$ & - &         -        & $ 0.52\pm 0.08$ & 0.58 &   I & \\
180  &    010326 & B & {\sc cpl} & $0.93^{+1.04}_{-1.41}$ & - & $  193^{+100}_{ -58}$ & $ 0.47\pm 0.09$ & 0.52 &   I & \\
184  &   010427B & A & {\sc cpl} & $0.84^{+0.11}_{-0.11}$ & - & $> 550$ & $ 3.78\pm 0.06$ & 0.92 &  G & \\
184  &   010427B & B & {\sc cpl} & $1.12^{+0.19}_{-0.20}$ & - & $> 429$ & $ 1.82\pm 0.06$ & 0.67 &  G & \\
188  &    010619 & A & {\sc cpl} & $1.04^{+0.27}_{-0.31}$ & - & $  185^{ +22}_{ -18}$ & $ 1.32\pm 0.08$ & 0.59 &  G & \\
188  &    010619$^{(a)}$ & B & - &           -           & - &         -          &        -          &  - & - & \\
188  &    010619$^{(b)}$ & C & - &           -           & - &         -          &        -          &  $>$3 & - & \\
188  &    010619 & D & {\sc pow} & $1.85^{+0.29}_{-0.28}$ & - &         -        & $ 0.34\pm 0.06$ & 0.86 &  G & \\
190  &    010711 & A & {\sc pow} & $2.49^{+0.23}_{-0.22}$ & - &         -        & $ 3.81\pm 0.49$ & 0.89 & - & \\
190  &    010711 & B & {\sc pow} & $2.64^{+0.91}_{-0.74}$ & - &         -        & $ 1.20\pm 0.47$ & 0.69 & - & \\
191  &    010715 & A & {\sc pow} & $2.48^{+0.81}_{-0.68}$ & - &         -        & $ 0.30\pm 0.11$ & 0.75 & - & \\
191  &    010715 & B & {\sc pow} & $2.25^{+0.36}_{-0.33}$ & - &         -        & $ 0.59\pm 0.10$ & 0.39 & - & \\
197  &    010826 & A & {\sc cpl} & $0.62^{+0.27}_{-0.29}$ & - & $  277^{ +35}_{ -25}$ & $ 1.32\pm 0.07$ & 0.59 &  G & \\
197  &    010826 & B & {\sc cpl} & $0.75^{+0.24}_{-0.26}$ & - & $  370^{ +78}_{ -47}$ & $ 1.44\pm 0.07$ & 0.69 &  G & \\
197  &    010826 & C & {\sc pow} & $1.92^{+0.24}_{-0.24}$ & - &         -        & $ 0.35\pm 0.05$ & 0.75 &  G & \\
\end{longtable}
